\phi\to\pi^0\eta\gamma and \phi\to\pi^0\pi^0\gamma decays and Mixing Between Low and High Mass Scalar Mesons

Radiative decays \phi\to\eta\pi^0\gamma and \phi\to\pi^0\pi^0\gamma are studied assuming that these decays are caused through the intermediate a_0(980)\gamma and f_0(980)\gamma states, respectively. Fitting the experimental data of the \eta\pi^0 and \pi^0\pi^0 invariant mass spectrum in the decays \phi\to\eta\pi^0\gamma and \pi^0\pi^0\gamma, it is shown that the processes \phi\to a_0\gamma and \phi\to f_0\gamma are dominated by the K^+K^- loop interaction rather than the contact \phi a_0(f_0)\gamma one both for the non-derivative and derivative SPP coupling. The experimental data of \Gamma[\phi\to f_0\gamma]/\Gamma[\phi\to a_0\gamma] predicts that g_{f_0K\bar{K}}/g_{a_0K\bar{K}} \sim 2. Considering the effects of the mixing between low mass scalar qq\bar{q}\bar{q} states and high mass scalar q\bar{q} states to these coupling constants g_{f_0K\bar{K}} and g_{a_0K\bar{K}}, one suggests that the mixing is rather large.

==> fig01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.0000, 20.0000)(  4.0000,-26.0000)
% CIRCLE 2 0 3 0
% 4 1400 1600 1500 1600 1500 1600 1500 1600
% 
\special{pn 8}%
\special{ar 1400 1600 100 100  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 8 400 1600 1300 1600 1480 1650 2200 2000 2200 2000 3000 2000 2200 2000 2800 2600
% 
\special{pn 13}%
\special{pa 400 1600}%
\special{pa 1300 1600}%
\special{fp}%
\special{pa 1480 1650}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 2800 2600}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1000 600 2800 2000 1400 1600 1600 1600 1400 1400 1000 600 2800 2000 50 5 0 2
% t*sqrt(3)/2-sin(6t)/8///t/2+sin(6t)*sqrt(3)/8///0.5///7
\special{pn 13}%
\special{pa 1484 1544}%
\special{pa 1492 1548}%
\special{pa 1500 1552}%
\special{pa 1508 1556}%
\special{pa 1516 1560}%
\special{pa 1524 1564}%
\special{pa 1532 1566}%
\special{pa 1540 1568}%
\special{pa 1546 1568}%
\special{pa 1552 1568}%
\special{pa 1556 1568}%
\special{pa 1562 1566}%
\special{pa 1566 1562}%
\special{pa 1570 1558}%
\special{pa 1572 1552}%
\special{pa 1574 1546}%
\special{pa 1576 1540}%
\special{pa 1578 1532}%
\special{pa 1580 1524}%
\special{pa 1580 1514}%
\special{pa 1582 1506}%
\special{pa 1582 1496}%
\special{pa 1582 1486}%
\special{pa 1584 1478}%
\special{pa 1584 1468}%
\special{pa 1586 1460}%
\special{pa 1586 1452}%
\special{pa 1588 1446}%
\special{pa 1592 1440}%
\special{pa 1594 1434}%
\special{pa 1598 1430}%
\special{pa 1602 1426}%
\special{pa 1606 1424}%
\special{pa 1612 1424}%
\special{pa 1618 1424}%
\special{pa 1624 1424}%
\special{pa 1632 1426}%
\special{pa 1638 1428}%
\special{pa 1646 1432}%
\special{pa 1654 1434}%
\special{pa 1662 1438}%
\special{pa 1672 1442}%
\special{pa 1680 1446}%
\special{pa 1688 1450}%
\special{pa 1696 1454}%
\special{pa 1704 1458}%
\special{pa 1712 1460}%
\special{pa 1718 1462}%
\special{pa 1726 1464}%
\special{pa 1732 1464}%
\special{pa 1736 1462}%
\special{pa 1742 1462}%
\special{pa 1746 1458}%
\special{pa 1750 1454}%
\special{pa 1754 1450}%
\special{pa 1756 1444}%
\special{pa 1758 1436}%
\special{pa 1760 1430}%
\special{pa 1760 1422}%
\special{pa 1762 1412}%
\special{pa 1762 1404}%
\special{pa 1764 1394}%
\special{pa 1764 1384}%
\special{pa 1764 1376}%
\special{pa 1766 1366}%
\special{pa 1766 1358}%
\special{pa 1768 1350}%
\special{pa 1770 1342}%
\special{pa 1772 1336}%
\special{pa 1774 1330}%
\special{pa 1778 1326}%
\special{pa 1782 1322}%
\special{pa 1786 1320}%
\special{pa 1792 1318}%
\special{pa 1798 1318}%
\special{pa 1804 1318}%
\special{pa 1810 1320}%
\special{pa 1818 1322}%
\special{pa 1826 1326}%
\special{pa 1834 1328}%
\special{pa 1842 1332}%
\special{pa 1850 1336}%
\special{pa 1858 1340}%
\special{pa 1866 1346}%
\special{pa 1876 1348}%
\special{pa 1884 1352}%
\special{pa 1890 1356}%
\special{pa 1898 1358}%
\special{pa 1904 1358}%
\special{pa 1912 1360}%
\special{pa 1916 1358}%
\special{pa 1922 1358}%
\special{pa 1926 1354}%
\special{pa 1930 1350}%
\special{pa 1934 1346}%
\special{pa 1936 1340}%
\special{pa 1938 1334}%
\special{pa 1940 1326}%
\special{pa 1942 1318}%
\special{pa 1942 1310}%
\special{pa 1944 1302}%
\special{pa 1944 1292}%
\special{pa 1944 1282}%
\special{pa 1946 1274}%
\special{pa 1946 1264}%
\special{pa 1948 1256}%
\special{pa 1948 1248}%
\special{pa 1950 1240}%
\special{pa 1952 1234}%
\special{pa 1956 1228}%
\special{pa 1958 1222}%
\special{pa 1962 1218}%
\special{pa 1966 1216}%
\special{pa 1972 1214}%
\special{pa 1978 1214}%
\special{pa 1984 1214}%
\special{pa 1990 1216}%
\special{pa 1998 1218}%
\special{pa 2004 1220}%
\special{pa 2012 1224}%
\special{pa 2020 1226}%
\special{pa 2030 1230}%
\special{pa 2038 1236}%
\special{pa 2046 1240}%
\special{pa 2054 1244}%
\special{pa 2062 1246}%
\special{pa 2070 1250}%
\special{pa 2078 1252}%
\special{pa 2084 1254}%
\special{pa 2090 1254}%
\special{pa 2096 1254}%
\special{pa 2102 1252}%
\special{pa 2106 1250}%
\special{pa 2110 1248}%
\special{pa 2114 1242}%
\special{pa 2118 1238}%
\special{pa 2120 1232}%
\special{pa 2122 1224}%
\special{pa 2122 1216}%
\special{pa 2124 1208}%
\special{pa 2124 1198}%
\special{pa 2126 1190}%
\special{pa 2126 1180}%
\special{pa 2126 1172}%
\special{pa 2128 1162}%
\special{pa 2128 1154}%
\special{pa 2130 1144}%
\special{pa 2132 1138}%
\special{pa 2134 1130}%
\special{pa 2136 1124}%
\special{pa 2138 1120}%
\special{pa 2142 1116}%
\special{pa 2146 1112}%
\special{pa 2152 1110}%
\special{pa 2156 1108}%
\special{pa 2162 1110}%
\special{pa 2170 1110}%
\special{pa 2176 1112}%
\special{pa 2184 1114}%
\special{pa 2192 1118}%
\special{pa 2200 1122}%
\special{pa 2208 1126}%
\special{pa 2216 1130}%
\special{pa 2226 1134}%
\special{pa 2234 1138}%
\special{pa 2242 1140}%
\special{pa 2250 1144}%
\special{pa 2256 1146}%
\special{pa 2264 1148}%
\special{pa 2270 1150}%
\special{pa 2276 1150}%
\special{pa 2282 1148}%
\special{pa 2286 1146}%
\special{pa 2290 1144}%
\special{pa 2294 1140}%
\special{pa 2298 1134}%
\special{pa 2300 1128}%
\special{pa 2302 1122}%
\special{pa 2304 1114}%
\special{pa 2306 1106}%
\special{pa 2306 1096}%
\special{pa 2306 1088}%
\special{pa 2308 1078}%
\special{pa 2308 1068}%
\special{pa 2308 1060}%
\special{pa 2310 1050}%
\special{pa 2310 1042}%
\special{pa 2312 1034}%
\special{pa 2314 1028}%
\special{pa 2316 1022}%
\special{pa 2320 1016}%
\special{pa 2322 1012}%
\special{pa 2326 1008}%
\special{pa 2332 1006}%
\special{pa 2336 1004}%
\special{pa 2342 1004}%
\special{pa 2350 1004}%
\special{pa 2356 1006}%
\special{pa 2364 1008}%
\special{pa 2372 1012}%
\special{pa 2380 1016}%
\special{pa 2388 1020}%
\special{pa 2396 1024}%
\special{pa 2404 1028}%
\special{pa 2412 1032}%
\special{pa 2420 1036}%
\special{pa 2428 1038}%
\special{pa 2436 1042}%
\special{pa 2444 1044}%
\special{pa 2450 1044}%
\special{pa 2456 1044}%
\special{pa 2462 1044}%
\special{pa 2466 1042}%
\special{pa 2472 1040}%
\special{pa 2476 1036}%
\special{pa 2478 1032}%
\special{pa 2480 1026}%
\special{pa 2484 1018}%
\special{pa 2484 1012}%
\special{pa 2486 1004}%
\special{pa 2488 994}%
\special{pa 2488 986}%
\special{pa 2488 976}%
\special{pa 2490 966}%
\special{pa 2490 958}%
\special{pa 2490 948}%
\special{pa 2492 940}%
\special{pa 2494 932}%
\special{pa 2494 924}%
\special{pa 2498 918}%
\special{pa 2500 912}%
\special{pa 2504 908}%
\special{pa 2506 904}%
\special{pa 2512 902}%
\special{pa 2516 900}%
\special{pa 2522 900}%
\special{pa 2528 900}%
\special{pa 2536 902}%
\special{pa 2542 904}%
\special{pa 2550 906}%
\special{pa 2558 910}%
\special{pa 2566 914}%
\special{pa 2574 918}%
\special{pa 2584 922}%
\special{pa 2592 926}%
\special{pa 2600 930}%
\special{pa 2608 934}%
\special{pa 2616 936}%
\special{pa 2622 938}%
\special{pa 2630 940}%
\special{pa 2636 940}%
\special{sp}%
% LINE 2 0 3 0
% 10 1470 1530 1330 1670 1490 1570 1370 1690 1490 1630 1430 1690 1430 1510 1310 1630 1370 1510 1310 1570
% 
\special{pn 8}%
\special{pa 1470 1530}%
\special{pa 1330 1670}%
\special{fp}%
\special{pa 1490 1570}%
\special{pa 1370 1690}%
\special{fp}%
\special{pa 1490 1630}%
\special{pa 1430 1690}%
\special{fp}%
\special{pa 1430 1510}%
\special{pa 1310 1630}%
\special{fp}%
\special{pa 1370 1510}%
\special{pa 1310 1570}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 800 1600 850 1600
% 
\special{pn 13}%
\special{pa 800 1600}%
\special{pa 850 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 850 1600}%
\special{pa 784 1580}%
\special{pa 798 1600}%
\special{pa 784 1620}%
\special{pa 850 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2500 2000 2700 2000
% 
\special{pn 13}%
\special{pa 2500 2000}%
\special{pa 2700 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 2000}%
\special{pa 2634 1980}%
\special{pa 2648 2000}%
\special{pa 2634 2020}%
\special{pa 2700 2000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2200 2000 2620 2420
% 
\special{pn 13}%
\special{pa 2200 2000}%
\special{pa 2620 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 2620 2420}%
\special{pa 2588 2360}%
\special{pa 2582 2382}%
\special{pa 2560 2388}%
\special{pa 2620 2420}%
\special{fp}%
% STR 2 0 3 0
% 3 670 1430 670 1530 2 0
% $\phi(p,\epsilon_\phi)$
\put(6.7000,-15.3000){\makebox(0,0)[lb]{$\phi(p,\epsilon_\phi)$}}%
% STR 2 0 3 0
% 3 1590 1890 1590 1990 2 0
% $a_0 (q)$
\put(15.9000,-19.9000){\makebox(0,0)[lb]{$a_0 (q)$}}%
% STR 2 0 3 0
% 3 2920 1850 2920 1950 2 0
% $\pi^0(q_1)$
\put(29.2000,-19.5000){\makebox(0,0)[lb]{$\pi^0(q_1)$}}%
% STR 2 0 3 0
% 3 2870 2560 2870 2660 2 0
% $\eta(q_2)$
\put(28.7000,-26.6000){\makebox(0,0)[lb]{$\eta(q_2)$}}%
% STR 2 0 3 0
% 3 2700 850 2700 950 2 0
% $\gamma(k,\epsilon_\gamma)$
\put(27.0000,-9.5000){\makebox(0,0)[lb]{$\gamma(k,\epsilon_\gamma)$}}%
% DOT 0 0 3 0
% 3 2200 2000 2200 2000 2200 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> fig02.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.00,16.60)(2.00,-16.60)
% CIRCLE 2 0 3 0
% 4 1000 1400 1100 1400 1100 1400 1100 1400
% 
\special{pn 8}%
\special{ar 1000 1000 100 100  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 200 1400 900 1400
% 
\special{pn 13}%
\special{pa 200 1000}%
\special{pa 900 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1080 1460 1680 2060
% 
\special{pn 13}%
\special{pa 1080 1060}%
\special{pa 1680 1660}%
\special{fp}%
% FUNC 1 0 3 0
% 9 800 400 2000 1600 1000 1400 1200 1400 1000 1200 800 400 2000 1600 50 3 0 2
% t/sqrt(2)-sin(8*t)/(4*sqrt(2))///t/sqrt(2)+sin(8*t)/(4*sqrt(2))///0.5///5
\special{pn 13}%
\special{pa 1097 956}%
\special{pa 1103 957}%
\special{pa 1108 956}%
\special{pa 1112 956}%
\special{pa 1116 954}%
\special{pa 1119 952}%
\special{pa 1121 949}%
\special{pa 1122 945}%
\special{pa 1123 941}%
\special{pa 1123 936}%
\special{pa 1123 930}%
\special{pa 1121 924}%
\special{pa 1120 917}%
\special{pa 1118 910}%
\special{pa 1116 903}%
\special{pa 1113 895}%
\special{pa 1111 888}%
\special{pa 1108 880}%
\special{pa 1106 873}%
\special{pa 1104 865}%
\special{pa 1102 859}%
\special{pa 1100 852}%
\special{pa 1099 846}%
\special{pa 1099 840}%
\special{pa 1099 836}%
\special{pa 1100 831}%
\special{pa 1102 828}%
\special{pa 1104 825}%
\special{pa 1107 823}%
\special{pa 1111 822}%
\special{pa 1115 821}%
\special{pa 1121 821}%
\special{pa 1126 822}%
\special{pa 1133 823}%
\special{pa 1139 825}%
\special{pa 1147 827}%
\special{pa 1154 829}%
\special{pa 1161 832}%
\special{pa 1169 834}%
\special{pa 1177 837}%
\special{pa 1184 839}%
\special{pa 1191 841}%
\special{pa 1198 843}%
\special{pa 1205 844}%
\special{pa 1211 845}%
\special{pa 1216 845}%
\special{pa 1221 845}%
\special{pa 1225 844}%
\special{pa 1228 842}%
\special{pa 1231 840}%
\special{pa 1233 837}%
\special{pa 1234 833}%
\special{pa 1234 828}%
\special{pa 1234 823}%
\special{pa 1233 817}%
\special{pa 1232 811}%
\special{pa 1230 804}%
\special{pa 1228 797}%
\special{pa 1226 789}%
\special{pa 1223 782}%
\special{pa 1221 774}%
\special{pa 1218 766}%
\special{pa 1216 759}%
\special{pa 1214 752}%
\special{pa 1212 745}%
\special{pa 1211 739}%
\special{pa 1210 733}%
\special{pa 1210 728}%
\special{pa 1211 723}%
\special{pa 1212 719}%
\special{pa 1214 716}%
\special{pa 1216 713}%
\special{pa 1220 712}%
\special{pa 1224 711}%
\special{pa 1228 710}%
\special{pa 1234 711}%
\special{pa 1240 711}%
\special{pa 1246 713}%
\special{pa 1253 715}%
\special{pa 1260 717}%
\special{pa 1268 719}%
\special{pa 1275 722}%
\special{pa 1283 724}%
\special{pa 1291 727}%
\special{pa 1298 729}%
\special{pa 1305 731}%
\special{pa 1312 732}%
\special{pa 1318 734}%
\special{pa 1324 734}%
\special{pa 1329 734}%
\special{pa 1333 734}%
\special{pa 1337 732}%
\special{pa 1340 730}%
\special{pa 1343 728}%
\special{pa 1344 724}%
\special{pa 1345 720}%
\special{pa 1345 715}%
\special{pa 1345 710}%
\special{pa 1344 704}%
\special{pa 1342 697}%
\special{pa 1341 690}%
\special{sp}%
\special{pa 1341 690}%
\special{pa 1338 683}%
\special{pa 1336 675}%
\special{pa 1334 668}%
\special{pa 1331 660}%
\special{pa 1329 653}%
\special{pa 1326 645}%
\special{pa 1324 638}%
\special{pa 1323 632}%
\special{pa 1322 625}%
\special{pa 1321 620}%
\special{pa 1321 615}%
\special{pa 1322 610}%
\special{pa 1323 607}%
\special{pa 1326 604}%
\special{pa 1328 602}%
\special{pa 1332 600}%
\special{pa 1336 599}%
\special{pa 1341 599}%
\special{pa 1347 600}%
\special{pa 1353 601}%
\special{pa 1360 602}%
\special{pa 1367 604}%
\special{pa 1374 606}%
\special{pa 1382 609}%
\special{pa 1389 611}%
\special{pa 1397 614}%
\special{pa 1404 616}%
\special{pa 1412 619}%
\special{pa 1419 620}%
\special{pa 1425 622}%
\special{pa 1431 623}%
\special{pa 1437 623}%
\special{pa 1442 623}%
\special{pa 1446 622}%
\special{pa 1449 621}%
\special{pa 1452 618}%
\special{pa 1454 615}%
\special{pa 1456 612}%
\special{pa 1456 607}%
\special{pa 1456 602}%
\special{pa 1456 596}%
\special{pa 1455 590}%
\special{pa 1453 583}%
\special{pa 1451 576}%
\special{pa 1449 569}%
\special{pa 1446 561}%
\special{pa 1444 554}%
\special{pa 1441 546}%
\special{pa 1439 539}%
\special{pa 1437 532}%
\special{pa 1435 525}%
\special{pa 1433 518}%
\special{pa 1433 512}%
\special{pa 1432 507}%
\special{pa 1432 502}%
\special{pa 1433 498}%
\special{pa 1435 494}%
\special{pa 1438 492}%
\special{pa 1441 490}%
\special{pa 1445 489}%
\special{pa 1449 488}%
\special{pa 1454 488}%
\special{pa 1460 489}%
\special{pa 1467 490}%
\special{pa 1473 492}%
\special{pa 1480 494}%
\special{pa 1488 496}%
\special{pa 1495 499}%
\special{pa 1503 501}%
\special{pa 1511 504}%
\special{pa 1518 506}%
\special{pa 1525 508}%
\special{pa 1532 510}%
\special{pa 1539 511}%
\special{pa 1544 512}%
\special{pa 1550 512}%
\special{pa 1554 512}%
\special{pa 1558 511}%
\special{pa 1562 509}%
\special{pa 1564 506}%
\special{pa 1566 503}%
\special{pa 1567 499}%
\special{pa 1567 494}%
\special{pa 1567 489}%
\special{pa 1566 483}%
\special{pa 1565 477}%
\special{pa 1563 470}%
\special{pa 1561 463}%
\special{pa 1559 455}%
\special{pa 1556 448}%
\special{pa 1554 440}%
\special{pa 1551 432}%
\special{pa 1549 425}%
\special{pa 1547 418}%
\special{pa 1545 411}%
\special{pa 1544 405}%
\special{pa 1543 399}%
\special{pa 1543 394}%
\special{pa 1544 389}%
\special{pa 1545 385}%
\special{sp}%
\special{pa 1545 385}%
\special{pa 1547 382}%
\special{pa 1550 380}%
\special{pa 1553 378}%
\special{pa 1557 377}%
\special{pa 1562 377}%
\special{pa 1568 377}%
\special{pa 1574 378}%
\special{pa 1580 380}%
\special{pa 1587 382}%
\special{pa 1594 384}%
\special{pa 1602 386}%
\special{pa 1609 389}%
\special{pa 1617 391}%
\special{pa 1625 394}%
\special{pa 1632 396}%
\special{pa 1639 398}%
\special{pa 1646 399}%
\special{pa 1652 401}%
\special{pa 1658 401}%
\special{pa 1663 401}%
\special{pa 1667 400}%
\special{pa 1671 399}%
\special{pa 1674 397}%
\special{pa 1676 394}%
\special{pa 1678 391}%
\special{pa 1678 386}%
\special{pa 1679 381}%
\special{pa 1678 376}%
\special{pa 1677 370}%
\special{pa 1676 363}%
\special{pa 1674 356}%
\special{pa 1671 349}%
\special{pa 1669 341}%
\special{pa 1666 334}%
\special{pa 1664 326}%
\special{pa 1662 319}%
\special{pa 1659 311}%
\special{pa 1657 304}%
\special{pa 1656 298}%
\special{pa 1655 292}%
\special{pa 1654 286}%
\special{pa 1654 281}%
\special{pa 1655 277}%
\special{pa 1657 273}%
\special{pa 1659 270}%
\special{pa 1662 268}%
\special{pa 1666 267}%
\special{pa 1670 266}%
\special{pa 1675 266}%
\special{pa 1681 267}%
\special{pa 1681 267}%
\special{sp}%
% LINE 2 0 3 0
% 10 1090 1370 970 1490 1070 1330 930 1470 1030 1310 910 1430 970 1310 910 1370 1090 1430 1030 1490
% 
\special{pn 8}%
\special{pa 1090 970}%
\special{pa 970 1090}%
\special{fp}%
\special{pa 1070 930}%
\special{pa 930 1070}%
\special{fp}%
\special{pa 1030 910}%
\special{pa 910 1030}%
\special{fp}%
\special{pa 970 910}%
\special{pa 910 970}%
\special{fp}%
\special{pa 1090 1030}%
\special{pa 1030 1090}%
\special{fp}%
% STR 2 0 3 0
% 3 1850 1350 1850 1450 2 0
% $=$
\put(18.5000,-10.5000){\makebox(0,0)[lb]{$=$}}%
% LINE 1 0 3 0
% 4 2200 1400 3000 1400 3000 1400 3650 2050
% 
\special{pn 13}%
\special{pa 2200 1000}%
\special{pa 3000 1000}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 3650 1650}%
\special{fp}%
% FUNC 1 0 3 0
% 9 2800 600 3800 1600 3000 1400 3200 1400 3000 1200 2800 600 3800 1600 50 3 0 2
% t/sqrt(2)-sin(8*t)/(5*sqrt(2))///t/sqrt(2)+sin(8*t)/(5*sqrt(2))///0.0///5
\special{pn 13}%
\special{pa 3000 1000}%
\special{pa 2998 993}%
\special{pa 2997 985}%
\special{pa 2995 978}%
\special{pa 2994 972}%
\special{pa 2994 966}%
\special{pa 2994 960}%
\special{pa 2994 955}%
\special{pa 2996 950}%
\special{pa 2997 946}%
\special{pa 3000 943}%
\special{pa 3003 941}%
\special{pa 3007 939}%
\special{pa 3012 939}%
\special{pa 3017 938}%
\special{pa 3023 938}%
\special{pa 3030 939}%
\special{pa 3037 940}%
\special{pa 3044 942}%
\special{pa 3051 943}%
\special{pa 3058 945}%
\special{pa 3066 947}%
\special{pa 3073 948}%
\special{pa 3080 949}%
\special{pa 3086 950}%
\special{pa 3092 951}%
\special{pa 3098 951}%
\special{pa 3103 950}%
\special{pa 3107 948}%
\special{pa 3110 946}%
\special{pa 3113 943}%
\special{pa 3115 940}%
\special{pa 3116 935}%
\special{pa 3117 930}%
\special{pa 3117 925}%
\special{pa 3117 919}%
\special{pa 3116 912}%
\special{pa 3115 905}%
\special{pa 3113 898}%
\special{pa 3112 891}%
\special{pa 3110 883}%
\special{pa 3108 876}%
\special{pa 3107 869}%
\special{pa 3106 862}%
\special{pa 3105 856}%
\special{pa 3105 850}%
\special{pa 3105 845}%
\special{pa 3106 840}%
\special{pa 3108 836}%
\special{pa 3110 833}%
\special{pa 3113 831}%
\special{pa 3117 829}%
\special{pa 3122 828}%
\special{pa 3127 827}%
\special{pa 3133 827}%
\special{pa 3139 828}%
\special{pa 3146 829}%
\special{pa 3153 830}%
\special{pa 3160 832}%
\special{pa 3167 834}%
\special{pa 3175 835}%
\special{pa 3182 837}%
\special{pa 3189 838}%
\special{pa 3195 839}%
\special{pa 3202 840}%
\special{pa 3207 840}%
\special{pa 3212 839}%
\special{pa 3217 838}%
\special{pa 3220 836}%
\special{pa 3223 833}%
\special{pa 3226 830}%
\special{pa 3227 826}%
\special{pa 3228 821}%
\special{pa 3228 815}%
\special{pa 3228 809}%
\special{pa 3227 803}%
\special{pa 3226 796}%
\special{pa 3225 789}%
\special{pa 3223 782}%
\special{pa 3221 774}%
\special{pa 3220 767}%
\special{pa 3218 760}%
\special{pa 3217 753}%
\special{pa 3216 747}%
\special{pa 3216 741}%
\special{pa 3216 735}%
\special{pa 3217 730}%
\special{pa 3218 726}%
\special{pa 3221 723}%
\special{pa 3224 720}%
\special{pa 3227 718}%
\special{pa 3232 717}%
\special{pa 3237 716}%
\special{pa 3242 716}%
\special{pa 3248 717}%
\special{pa 3255 718}%
\special{pa 3262 719}%
\special{pa 3269 720}%
\special{pa 3276 722}%
\special{pa 3284 724}%
\special{pa 3291 725}%
\special{sp}%
\special{pa 3291 725}%
\special{pa 3298 727}%
\special{pa 3305 728}%
\special{pa 3311 728}%
\special{pa 3317 729}%
\special{pa 3322 728}%
\special{pa 3327 727}%
\special{pa 3331 725}%
\special{pa 3334 723}%
\special{pa 3336 720}%
\special{pa 3338 716}%
\special{pa 3339 711}%
\special{pa 3339 706}%
\special{pa 3339 700}%
\special{pa 3339 694}%
\special{pa 3338 687}%
\special{pa 3336 680}%
\special{pa 3335 673}%
\special{pa 3333 665}%
\special{pa 3331 658}%
\special{pa 3330 651}%
\special{pa 3328 644}%
\special{pa 3327 637}%
\special{pa 3327 631}%
\special{pa 3327 626}%
\special{pa 3328 621}%
\special{pa 3329 616}%
\special{pa 3331 613}%
\special{pa 3334 610}%
\special{pa 3337 608}%
\special{pa 3341 606}%
\special{pa 3346 605}%
\special{pa 3352 605}%
\special{pa 3358 605}%
\special{pa 3364 606}%
\special{pa 3371 607}%
\special{pa 3378 609}%
\special{pa 3386 611}%
\special{pa 3393 612}%
\special{pa 3400 614}%
\special{pa 3407 615}%
\special{pa 3414 616}%
\special{pa 3421 617}%
\special{pa 3426 617}%
\special{pa 3432 617}%
\special{pa 3437 616}%
\special{pa 3441 615}%
\special{pa 3444 612}%
\special{pa 3447 609}%
\special{pa 3449 606}%
\special{pa 3450 601}%
\special{pa 3450 596}%
\special{pa 3450 591}%
\special{pa 3450 584}%
\special{pa 3449 578}%
\special{pa 3448 571}%
\special{pa 3446 564}%
\special{pa 3444 556}%
\special{pa 3443 549}%
\special{pa 3441 542}%
\special{pa 3440 535}%
\special{pa 3439 528}%
\special{pa 3438 522}%
\special{pa 3438 516}%
\special{pa 3439 511}%
\special{pa 3440 506}%
\special{pa 3442 502}%
\special{pa 3444 499}%
\special{pa 3447 497}%
\special{pa 3451 495}%
\special{pa 3456 494}%
\special{pa 3461 494}%
\special{pa 3467 494}%
\special{pa 3474 495}%
\special{pa 3480 496}%
\special{pa 3487 497}%
\special{pa 3495 499}%
\special{pa 3502 501}%
\special{pa 3509 502}%
\special{pa 3516 504}%
\special{pa 3523 505}%
\special{pa 3530 506}%
\special{pa 3536 506}%
\special{pa 3542 506}%
\special{pa 3546 506}%
\special{pa 3551 504}%
\special{pa 3554 502}%
\special{pa 3557 499}%
\special{pa 3559 496}%
\special{pa 3561 491}%
\special{pa 3561 487}%
\special{pa 3562 481}%
\special{pa 3561 475}%
\special{pa 3560 468}%
\special{pa 3559 462}%
\special{pa 3558 454}%
\special{pa 3556 447}%
\special{pa 3554 440}%
\special{pa 3553 433}%
\special{pa 3551 425}%
\special{pa 3550 419}%
\special{sp}%
\special{pa 3550 419}%
\special{pa 3549 412}%
\special{pa 3549 406}%
\special{pa 3549 401}%
\special{pa 3550 396}%
\special{pa 3552 392}%
\special{pa 3554 389}%
\special{pa 3557 386}%
\special{pa 3561 385}%
\special{pa 3566 383}%
\special{pa 3571 383}%
\special{pa 3577 383}%
\special{pa 3583 384}%
\special{pa 3590 385}%
\special{pa 3597 386}%
\special{pa 3604 387}%
\special{pa 3611 389}%
\special{pa 3618 391}%
\special{pa 3626 392}%
\special{pa 3633 394}%
\special{pa 3639 395}%
\special{pa 3645 395}%
\special{pa 3651 395}%
\special{pa 3656 395}%
\special{pa 3661 394}%
\special{pa 3664 392}%
\special{pa 3668 389}%
\special{pa 3670 386}%
\special{pa 3671 382}%
\special{pa 3672 377}%
\special{pa 3673 372}%
\special{pa 3672 366}%
\special{pa 3672 359}%
\special{pa 3671 352}%
\special{pa 3669 345}%
\special{pa 3667 338}%
\special{pa 3666 331}%
\special{pa 3664 323}%
\special{pa 3663 316}%
\special{pa 3661 309}%
\special{pa 3661 303}%
\special{pa 3660 297}%
\special{pa 3660 291}%
\special{pa 3661 286}%
\special{pa 3663 282}%
\special{pa 3665 279}%
\special{pa 3668 276}%
\special{pa 3671 274}%
\special{pa 3676 273}%
\special{pa 3681 272}%
\special{pa 3686 272}%
\special{sp}%
% STR 2 0 3 0
% 3 3770 1330 3770 1430 2 0
% $+$
\put(37.7000,-10.3000){\makebox(0,0)[lb]{$+$}}%
% CIRCLE 1 0 3 0
% 4 5000 1400 5300 1400 5300 1400 5300 1400
% 
\special{pn 13}%
\special{ar 5000 1000 300 300  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 4 4200 1400 4700 1400 5210 1610 5650 2050
% 
\special{pn 13}%
\special{pa 4200 1000}%
\special{pa 4700 1000}%
\special{fp}%
\special{pa 5210 1210}%
\special{pa 5650 1650}%
\special{fp}%
% FUNC 1 0 3 0
% 9 4800 600 5800 1600 5000 1400 5200 1400 5000 1200 4800 600 5800 1600 50 3 0 2
% t/sqrt(2)-sin(8*t)/(5*sqrt(2))///t/sqrt(2)+sin(8*t)/(5*sqrt(2))///1.5///5
\special{pn 13}%
\special{pa 5227 803}%
\special{pa 5227 798}%
\special{pa 5226 793}%
\special{pa 5225 788}%
\special{pa 5223 783}%
\special{pa 5222 778}%
\special{pa 5221 773}%
\special{pa 5220 768}%
\special{pa 5219 763}%
\special{pa 5218 758}%
\special{pa 5217 753}%
\special{pa 5216 749}%
\special{pa 5216 744}%
\special{pa 5216 740}%
\special{pa 5216 736}%
\special{pa 5216 733}%
\special{pa 5217 730}%
\special{pa 5218 727}%
\special{pa 5220 724}%
\special{pa 5221 722}%
\special{pa 5224 720}%
\special{pa 5226 719}%
\special{pa 5229 718}%
\special{pa 5232 717}%
\special{pa 5236 716}%
\special{pa 5239 716}%
\special{pa 5243 716}%
\special{pa 5248 717}%
\special{pa 5252 717}%
\special{pa 5257 718}%
\special{pa 5262 719}%
\special{pa 5267 720}%
\special{pa 5272 721}%
\special{pa 5277 722}%
\special{pa 5282 723}%
\special{pa 5287 725}%
\special{pa 5292 726}%
\special{pa 5297 727}%
\special{pa 5302 727}%
\special{pa 5307 728}%
\special{pa 5311 728}%
\special{pa 5315 729}%
\special{pa 5319 728}%
\special{pa 5323 728}%
\special{pa 5326 727}%
\special{pa 5329 726}%
\special{pa 5331 725}%
\special{pa 5333 723}%
\special{pa 5335 721}%
\special{pa 5337 719}%
\special{pa 5338 716}%
\special{pa 5339 713}%
\special{pa 5339 709}%
\special{pa 5339 705}%
\special{pa 5339 701}%
\special{pa 5339 697}%
\special{pa 5338 692}%
\special{pa 5338 688}%
\special{pa 5337 683}%
\special{pa 5336 678}%
\special{pa 5335 673}%
\special{pa 5333 668}%
\special{pa 5332 662}%
\special{pa 5331 657}%
\special{pa 5330 652}%
\special{pa 5329 647}%
\special{pa 5328 643}%
\special{pa 5328 638}%
\special{pa 5327 634}%
\special{pa 5327 629}%
\special{pa 5327 626}%
\special{pa 5327 622}%
\special{pa 5328 619}%
\special{pa 5329 616}%
\special{pa 5331 613}%
\special{pa 5332 611}%
\special{pa 5334 609}%
\special{pa 5337 608}%
\special{pa 5340 607}%
\special{pa 5343 606}%
\special{pa 5346 605}%
\special{pa 5350 605}%
\special{pa 5354 605}%
\special{pa 5358 605}%
\special{pa 5363 606}%
\special{pa 5368 607}%
\special{pa 5372 608}%
\special{pa 5377 609}%
\special{pa 5383 610}%
\special{pa 5388 611}%
\special{pa 5393 612}%
\special{pa 5398 613}%
\special{pa 5403 614}%
\special{pa 5408 615}%
\special{pa 5413 616}%
\special{pa 5417 617}%
\special{pa 5422 617}%
\special{pa 5426 617}%
\special{pa 5430 617}%
\special{pa 5433 617}%
\special{pa 5437 616}%
\special{sp}%
\special{pa 5437 616}%
\special{pa 5440 615}%
\special{pa 5442 614}%
\special{pa 5444 612}%
\special{pa 5446 610}%
\special{pa 5448 608}%
\special{pa 5449 605}%
\special{pa 5450 602}%
\special{pa 5450 598}%
\special{pa 5451 595}%
\special{pa 5450 591}%
\special{pa 5450 586}%
\special{pa 5450 582}%
\special{pa 5449 577}%
\special{pa 5448 572}%
\special{pa 5447 567}%
\special{pa 5446 562}%
\special{pa 5445 557}%
\special{pa 5443 552}%
\special{pa 5442 547}%
\special{pa 5441 542}%
\special{pa 5440 537}%
\special{pa 5439 532}%
\special{pa 5439 527}%
\special{pa 5438 523}%
\special{pa 5438 519}%
\special{pa 5438 515}%
\special{pa 5438 511}%
\special{pa 5439 508}%
\special{pa 5440 505}%
\special{pa 5442 502}%
\special{pa 5443 500}%
\special{pa 5445 498}%
\special{pa 5448 497}%
\special{pa 5450 496}%
\special{pa 5454 495}%
\special{pa 5457 494}%
\special{pa 5461 494}%
\special{pa 5465 494}%
\special{pa 5469 494}%
\special{pa 5473 495}%
\special{pa 5478 496}%
\special{pa 5483 496}%
\special{pa 5488 498}%
\special{pa 5493 499}%
\special{pa 5498 500}%
\special{pa 5503 501}%
\special{pa 5509 502}%
\special{pa 5514 503}%
\special{pa 5519 504}%
\special{pa 5523 505}%
\special{pa 5528 506}%
\special{pa 5532 506}%
\special{pa 5537 506}%
\special{pa 5540 506}%
\special{pa 5544 506}%
\special{pa 5547 505}%
\special{pa 5550 504}%
\special{pa 5553 503}%
\special{pa 5555 501}%
\special{pa 5557 499}%
\special{pa 5559 497}%
\special{pa 5560 494}%
\special{pa 5561 491}%
\special{pa 5561 488}%
\special{pa 5562 484}%
\special{pa 5562 480}%
\special{pa 5561 476}%
\special{pa 5561 471}%
\special{pa 5560 467}%
\special{pa 5559 462}%
\special{pa 5558 457}%
\special{pa 5557 452}%
\special{pa 5556 446}%
\special{pa 5555 441}%
\special{pa 5553 436}%
\special{pa 5552 431}%
\special{pa 5551 426}%
\special{pa 5550 421}%
\special{pa 5550 417}%
\special{pa 5549 412}%
\special{pa 5549 408}%
\special{pa 5549 404}%
\special{pa 5550 401}%
\special{pa 5550 397}%
\special{pa 5551 394}%
\special{pa 5552 392}%
\special{pa 5554 389}%
\special{pa 5556 387}%
\special{pa 5559 386}%
\special{pa 5561 385}%
\special{pa 5564 384}%
\special{pa 5568 383}%
\special{pa 5571 383}%
\special{pa 5575 383}%
\special{pa 5580 383}%
\special{pa 5584 384}%
\special{pa 5589 384}%
\special{pa 5594 385}%
\special{pa 5599 386}%
\special{pa 5604 387}%
\special{sp}%
\special{pa 5604 387}%
\special{pa 5609 389}%
\special{pa 5614 390}%
\special{pa 5619 391}%
\special{pa 5624 392}%
\special{pa 5629 393}%
\special{pa 5634 394}%
\special{pa 5639 395}%
\special{pa 5643 395}%
\special{pa 5647 395}%
\special{pa 5651 395}%
\special{pa 5655 395}%
\special{pa 5658 394}%
\special{pa 5661 393}%
\special{pa 5664 392}%
\special{pa 5666 390}%
\special{pa 5668 388}%
\special{pa 5670 386}%
\special{pa 5671 383}%
\special{pa 5672 380}%
\special{pa 5672 377}%
\special{pa 5673 373}%
\special{pa 5673 369}%
\special{pa 5672 365}%
\special{pa 5672 361}%
\special{pa 5671 356}%
\special{pa 5670 351}%
\special{pa 5669 346}%
\special{pa 5668 341}%
\special{pa 5667 336}%
\special{pa 5666 331}%
\special{pa 5665 326}%
\special{pa 5664 321}%
\special{pa 5663 316}%
\special{pa 5662 311}%
\special{pa 5661 306}%
\special{pa 5660 302}%
\special{pa 5660 297}%
\special{pa 5660 294}%
\special{pa 5661 290}%
\special{pa 5661 287}%
\special{pa 5662 284}%
\special{pa 5663 281}%
\special{pa 5665 279}%
\special{pa 5667 277}%
\special{pa 5669 275}%
\special{pa 5672 274}%
\special{pa 5675 273}%
\special{pa 5678 272}%
\special{pa 5682 272}%
\special{pa 5686 272}%
\special{pa 5686 272}%
\special{sp}%
% STR 2 0 3 0
% 3 390 1240 390 1340 2 0
% $\phi$
\put(3.9000,-9.4000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 1480 1680 1480 1780 2 0
% $a_0$
\put(14.8000,-13.8000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 1600 920 1600 1020 2 0
% $\gamma$
\put(16.0000,-6.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 2350 1250 2350 1350 2 0
% $\phi$
\put(23.5000,-9.5000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 4330 1250 4330 1350 2 0
% $\phi$
\put(43.3000,-9.5000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 3470 1700 3470 1800 2 0
% $a_0$
\put(34.7000,-14.0000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 5480 1680 5480 1780 2 0
% $a_0$
\put(54.8000,-13.8000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 3590 920 3590 1020 2 0
% $\gamma$
\put(35.9000,-6.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 5580 920 5580 1020 2 0
% $\gamma$
\put(55.8000,-6.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 4860 960 4860 1060 2 0
% $K$
\put(48.6000,-6.6000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0
% 3 4760 1720 4760 1820 2 0
% $\bar{K}$
\put(47.6000,-14.2000){\makebox(0,0)[lb]{$\bar{K}$}}%
\end{picture}%


==> fig03.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(65.90,27.20)(2.10,-27.60)
% CIRCLE 1 0 3 0
% 4 1010 1610 1310 1610 1310 1610 1310 1610
% 
\special{pn 13}%
\special{ar 1010 1210 300 300  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 4 210 1610 710 1610 1220 1820 1660 2260
% 
\special{pn 13}%
\special{pa 210 1210}%
\special{pa 710 1210}%
\special{fp}%
\special{pa 1220 1420}%
\special{pa 1660 1860}%
\special{fp}%
% FUNC 1 0 3 0
% 9 810 810 1810 1810 1010 1610 1210 1610 1010 1410 810 810 1810 1810 50 3 0 2
% t/sqrt(2)-sin(8*t)/(5*sqrt(2))///t/sqrt(2)+sin(8*t)/(5*sqrt(2))///1.5///5
\special{pn 13}%
\special{pa 1237 1013}%
\special{pa 1237 1008}%
\special{pa 1236 1003}%
\special{pa 1235 998}%
\special{pa 1233 993}%
\special{pa 1232 988}%
\special{pa 1231 983}%
\special{pa 1230 978}%
\special{pa 1229 973}%
\special{pa 1228 968}%
\special{pa 1227 963}%
\special{pa 1226 959}%
\special{pa 1226 954}%
\special{pa 1226 950}%
\special{pa 1226 946}%
\special{pa 1226 943}%
\special{pa 1227 940}%
\special{pa 1228 937}%
\special{pa 1230 934}%
\special{pa 1231 932}%
\special{pa 1234 930}%
\special{pa 1236 929}%
\special{pa 1239 928}%
\special{pa 1242 927}%
\special{pa 1246 926}%
\special{pa 1249 926}%
\special{pa 1253 926}%
\special{pa 1258 927}%
\special{pa 1262 927}%
\special{pa 1267 928}%
\special{pa 1272 929}%
\special{pa 1277 930}%
\special{pa 1282 931}%
\special{pa 1287 932}%
\special{pa 1292 933}%
\special{pa 1297 935}%
\special{pa 1302 936}%
\special{pa 1307 937}%
\special{pa 1312 937}%
\special{pa 1317 938}%
\special{pa 1321 938}%
\special{pa 1325 939}%
\special{pa 1329 938}%
\special{pa 1333 938}%
\special{pa 1336 937}%
\special{pa 1339 936}%
\special{pa 1341 935}%
\special{pa 1343 933}%
\special{pa 1345 931}%
\special{pa 1347 929}%
\special{pa 1348 926}%
\special{pa 1349 923}%
\special{pa 1349 919}%
\special{pa 1349 915}%
\special{pa 1349 911}%
\special{pa 1349 907}%
\special{pa 1348 902}%
\special{pa 1348 898}%
\special{pa 1347 893}%
\special{pa 1346 888}%
\special{pa 1345 883}%
\special{pa 1343 878}%
\special{pa 1342 872}%
\special{pa 1341 867}%
\special{pa 1340 862}%
\special{pa 1339 857}%
\special{pa 1338 853}%
\special{pa 1338 848}%
\special{pa 1337 844}%
\special{pa 1337 839}%
\special{pa 1337 836}%
\special{pa 1337 832}%
\special{pa 1338 829}%
\special{pa 1339 826}%
\special{pa 1341 823}%
\special{pa 1342 821}%
\special{pa 1344 819}%
\special{pa 1347 818}%
\special{pa 1350 817}%
\special{pa 1353 816}%
\special{pa 1356 815}%
\special{pa 1360 815}%
\special{pa 1364 815}%
\special{pa 1368 815}%
\special{pa 1373 816}%
\special{pa 1378 817}%
\special{pa 1382 818}%
\special{pa 1387 819}%
\special{pa 1393 820}%
\special{pa 1398 821}%
\special{pa 1403 822}%
\special{pa 1408 823}%
\special{pa 1413 824}%
\special{pa 1418 825}%
\special{pa 1423 826}%
\special{pa 1427 827}%
\special{pa 1432 827}%
\special{pa 1436 827}%
\special{pa 1440 827}%
\special{pa 1443 827}%
\special{pa 1447 826}%
\special{sp}%
\special{pa 1447 826}%
\special{pa 1450 825}%
\special{pa 1452 824}%
\special{pa 1454 822}%
\special{pa 1456 820}%
\special{pa 1458 818}%
\special{pa 1459 815}%
\special{pa 1460 812}%
\special{pa 1460 808}%
\special{pa 1461 805}%
\special{pa 1460 801}%
\special{pa 1460 796}%
\special{pa 1460 792}%
\special{pa 1459 787}%
\special{pa 1458 782}%
\special{pa 1457 777}%
\special{pa 1456 772}%
\special{pa 1455 767}%
\special{pa 1453 762}%
\special{pa 1452 757}%
\special{pa 1451 752}%
\special{pa 1450 747}%
\special{pa 1449 742}%
\special{pa 1449 737}%
\special{pa 1448 733}%
\special{pa 1448 729}%
\special{pa 1448 725}%
\special{pa 1448 721}%
\special{pa 1449 718}%
\special{pa 1450 715}%
\special{pa 1452 712}%
\special{pa 1453 710}%
\special{pa 1455 708}%
\special{pa 1458 707}%
\special{pa 1460 706}%
\special{pa 1464 705}%
\special{pa 1467 704}%
\special{pa 1471 704}%
\special{pa 1475 704}%
\special{pa 1479 704}%
\special{pa 1483 705}%
\special{pa 1488 706}%
\special{pa 1493 706}%
\special{pa 1498 708}%
\special{pa 1503 709}%
\special{pa 1508 710}%
\special{pa 1513 711}%
\special{pa 1519 712}%
\special{pa 1524 713}%
\special{pa 1529 714}%
\special{pa 1533 715}%
\special{pa 1538 716}%
\special{pa 1542 716}%
\special{pa 1547 716}%
\special{pa 1550 716}%
\special{pa 1554 716}%
\special{pa 1557 715}%
\special{pa 1560 714}%
\special{pa 1563 713}%
\special{pa 1565 711}%
\special{pa 1567 709}%
\special{pa 1569 707}%
\special{pa 1570 704}%
\special{pa 1571 701}%
\special{pa 1571 698}%
\special{pa 1572 694}%
\special{pa 1572 690}%
\special{pa 1571 686}%
\special{pa 1571 681}%
\special{pa 1570 677}%
\special{pa 1569 672}%
\special{pa 1568 667}%
\special{pa 1567 662}%
\special{pa 1566 656}%
\special{pa 1565 651}%
\special{pa 1563 646}%
\special{pa 1562 641}%
\special{pa 1561 636}%
\special{pa 1560 631}%
\special{pa 1560 627}%
\special{pa 1559 622}%
\special{pa 1559 618}%
\special{pa 1559 614}%
\special{pa 1560 611}%
\special{pa 1560 607}%
\special{pa 1561 604}%
\special{pa 1562 602}%
\special{pa 1564 599}%
\special{pa 1566 597}%
\special{pa 1569 596}%
\special{pa 1571 595}%
\special{pa 1574 594}%
\special{pa 1578 593}%
\special{pa 1581 593}%
\special{pa 1585 593}%
\special{pa 1590 593}%
\special{pa 1594 594}%
\special{pa 1599 594}%
\special{pa 1604 595}%
\special{pa 1609 596}%
\special{pa 1614 597}%
\special{sp}%
\special{pa 1614 597}%
\special{pa 1619 599}%
\special{pa 1624 600}%
\special{pa 1629 601}%
\special{pa 1634 602}%
\special{pa 1639 603}%
\special{pa 1644 604}%
\special{pa 1649 605}%
\special{pa 1653 605}%
\special{pa 1657 605}%
\special{pa 1661 605}%
\special{pa 1665 605}%
\special{pa 1668 604}%
\special{pa 1671 603}%
\special{pa 1674 602}%
\special{pa 1676 600}%
\special{pa 1678 598}%
\special{pa 1680 596}%
\special{pa 1681 593}%
\special{pa 1682 590}%
\special{pa 1682 587}%
\special{pa 1683 583}%
\special{pa 1683 579}%
\special{pa 1682 575}%
\special{pa 1682 571}%
\special{pa 1681 566}%
\special{pa 1680 561}%
\special{pa 1679 556}%
\special{pa 1678 551}%
\special{pa 1677 546}%
\special{pa 1676 541}%
\special{pa 1675 536}%
\special{pa 1674 531}%
\special{pa 1673 526}%
\special{pa 1672 521}%
\special{pa 1671 516}%
\special{pa 1670 512}%
\special{pa 1670 507}%
\special{pa 1670 504}%
\special{pa 1671 500}%
\special{pa 1671 497}%
\special{pa 1672 494}%
\special{pa 1673 491}%
\special{pa 1675 489}%
\special{pa 1677 487}%
\special{pa 1679 485}%
\special{pa 1682 484}%
\special{pa 1685 483}%
\special{pa 1688 482}%
\special{pa 1692 482}%
\special{pa 1696 482}%
\special{pa 1696 482}%
\special{sp}%
% STR 2 0 3 0
% 3 340 1460 340 1560 2 0
% $\phi$
\put(3.4000,-11.6000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 1490 1890 1490 1990 2 0
% $a_0$
\put(14.9000,-15.9000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 1590 1130 1590 1230 2 0
% $\gamma$
\put(15.9000,-8.3000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 870 1170 870 1270 2 0
% $K$
\put(8.7000,-8.7000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0
% 3 770 1970 770 2070 2 0
% $\bar{K}$
\put(7.7000,-16.7000){\makebox(0,0)[lb]{$\bar{K}$}}%
% LINE 1 0 3 0
% 2 2220 1200 2820 1200
% 
\special{pn 13}%
\special{pa 2220 800}%
\special{pa 2820 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 6200 1200 6800 1200
% 
\special{pn 13}%
\special{pa 6200 800}%
\special{pa 6800 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 4800 1200 5400 1200
% 
\special{pn 13}%
\special{pa 4800 800}%
\special{pa 5400 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 2200 2000 2800 2000
% 
\special{pn 13}%
\special{pa 2200 1600}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2000 4200 2000
% 
\special{pn 13}%
\special{pa 3600 1600}%
\special{pa 4200 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 4800 2000 5400 2000
% 
\special{pn 13}%
\special{pa 4800 1600}%
\special{pa 5400 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 6200 2000 6800 2000
% 
\special{pn 13}%
\special{pa 6200 1600}%
\special{pa 6800 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 1200 4200 1200
% 
\special{pn 13}%
\special{pa 3600 800}%
\special{pa 4200 800}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3200 1600 3200 1040 3600 1200 2800 1200
% 
\special{pn 13}%
\special{ar 3200 1200 560 560  3.9269908 5.4977871}%
% CIRCLE 1 0 3 0
% 4 3200 800 3200 1360 2800 1200 3600 1200
% 
\special{pn 13}%
\special{ar 3200 400 560 560  0.7853982 2.3561945}%
% CIRCLE 1 0 3 0
% 4 5800 1600 5800 1040 6200 1200 5400 1200
% 
\special{pn 13}%
\special{ar 5800 1200 560 560  3.9269908 5.4977871}%
% CIRCLE 1 0 3 0
% 4 5800 800 5800 1360 5400 1200 6200 1200
% 
\special{pn 13}%
\special{ar 5800 400 560 560  0.7853982 2.3561945}%
% CIRCLE 1 0 3 0
% 4 3200 2400 3200 1840 3600 2000 2800 2000
% 
\special{pn 13}%
\special{ar 3200 2000 560 560  3.9269908 5.4977871}%
% CIRCLE 1 0 3 0
% 4 3190 1600 3190 2160 2800 2000 3600 2000
% 
\special{pn 13}%
\special{ar 3190 1200 560 560  0.7730531 2.3435369}%
% CIRCLE 1 0 3 0
% 4 5800 2400 5800 1840 6200 2000 5400 2000
% 
\special{pn 13}%
\special{ar 5800 2000 560 560  3.9269908 5.4977871}%
% CIRCLE 1 0 3 0
% 4 5800 1600 5800 2160 5400 2000 6200 2000
% 
\special{pn 13}%
\special{ar 5800 1200 560 560  0.7853982 2.3561945}%
% FUNC 1 0 3 0
% 9 2400 600 3400 1600 2600 1400 2800 1400 2600 1200 2400 600 3400 1600 50 3 0 2
% t/sqrt(2)-sin(8*t)/(5*sqrt(2))///t/sqrt(2)+sin(8*t)/(5*sqrt(2))///1.5///5
\special{pn 13}%
\special{pa 2827 803}%
\special{pa 2827 798}%
\special{pa 2826 793}%
\special{pa 2825 788}%
\special{pa 2823 783}%
\special{pa 2822 778}%
\special{pa 2821 773}%
\special{pa 2820 768}%
\special{pa 2819 763}%
\special{pa 2818 758}%
\special{pa 2817 753}%
\special{pa 2816 749}%
\special{pa 2816 744}%
\special{pa 2816 740}%
\special{pa 2816 736}%
\special{pa 2816 733}%
\special{pa 2817 730}%
\special{pa 2818 727}%
\special{pa 2820 724}%
\special{pa 2821 722}%
\special{pa 2824 720}%
\special{pa 2826 719}%
\special{pa 2829 718}%
\special{pa 2832 717}%
\special{pa 2836 716}%
\special{pa 2839 716}%
\special{pa 2843 716}%
\special{pa 2848 717}%
\special{pa 2852 717}%
\special{pa 2857 718}%
\special{pa 2862 719}%
\special{pa 2867 720}%
\special{pa 2872 721}%
\special{pa 2877 722}%
\special{pa 2882 723}%
\special{pa 2887 725}%
\special{pa 2892 726}%
\special{pa 2897 727}%
\special{pa 2902 727}%
\special{pa 2907 728}%
\special{pa 2911 728}%
\special{pa 2915 729}%
\special{pa 2919 728}%
\special{pa 2923 728}%
\special{pa 2926 727}%
\special{pa 2929 726}%
\special{pa 2931 725}%
\special{pa 2933 723}%
\special{pa 2935 721}%
\special{pa 2937 719}%
\special{pa 2938 716}%
\special{pa 2939 713}%
\special{pa 2939 709}%
\special{pa 2939 705}%
\special{pa 2939 701}%
\special{pa 2939 697}%
\special{pa 2938 692}%
\special{pa 2938 688}%
\special{pa 2937 683}%
\special{pa 2936 678}%
\special{pa 2935 673}%
\special{pa 2933 668}%
\special{pa 2932 662}%
\special{pa 2931 657}%
\special{pa 2930 652}%
\special{pa 2929 647}%
\special{pa 2928 643}%
\special{pa 2928 638}%
\special{pa 2927 634}%
\special{pa 2927 629}%
\special{pa 2927 626}%
\special{pa 2927 622}%
\special{pa 2928 619}%
\special{pa 2929 616}%
\special{pa 2931 613}%
\special{pa 2932 611}%
\special{pa 2934 609}%
\special{pa 2937 608}%
\special{pa 2940 607}%
\special{pa 2943 606}%
\special{pa 2946 605}%
\special{pa 2950 605}%
\special{pa 2954 605}%
\special{pa 2958 605}%
\special{pa 2963 606}%
\special{pa 2968 607}%
\special{pa 2972 608}%
\special{pa 2977 609}%
\special{pa 2983 610}%
\special{pa 2988 611}%
\special{pa 2993 612}%
\special{pa 2998 613}%
\special{pa 3003 614}%
\special{pa 3008 615}%
\special{pa 3013 616}%
\special{pa 3017 617}%
\special{pa 3022 617}%
\special{pa 3026 617}%
\special{pa 3030 617}%
\special{pa 3033 617}%
\special{pa 3037 616}%
\special{sp}%
\special{pa 3037 616}%
\special{pa 3040 615}%
\special{pa 3042 614}%
\special{pa 3044 612}%
\special{pa 3046 610}%
\special{pa 3048 608}%
\special{pa 3049 605}%
\special{pa 3050 602}%
\special{pa 3050 598}%
\special{pa 3051 595}%
\special{pa 3050 591}%
\special{pa 3050 586}%
\special{pa 3050 582}%
\special{pa 3049 577}%
\special{pa 3048 572}%
\special{pa 3047 567}%
\special{pa 3046 562}%
\special{pa 3045 557}%
\special{pa 3043 552}%
\special{pa 3042 547}%
\special{pa 3041 542}%
\special{pa 3040 537}%
\special{pa 3039 532}%
\special{pa 3039 527}%
\special{pa 3038 523}%
\special{pa 3038 519}%
\special{pa 3038 515}%
\special{pa 3038 511}%
\special{pa 3039 508}%
\special{pa 3040 505}%
\special{pa 3042 502}%
\special{pa 3043 500}%
\special{pa 3045 498}%
\special{pa 3048 497}%
\special{pa 3050 496}%
\special{pa 3054 495}%
\special{pa 3057 494}%
\special{pa 3061 494}%
\special{pa 3065 494}%
\special{pa 3069 494}%
\special{pa 3073 495}%
\special{pa 3078 496}%
\special{pa 3083 496}%
\special{pa 3088 498}%
\special{pa 3093 499}%
\special{pa 3098 500}%
\special{pa 3103 501}%
\special{pa 3109 502}%
\special{pa 3114 503}%
\special{pa 3119 504}%
\special{pa 3123 505}%
\special{pa 3128 506}%
\special{pa 3132 506}%
\special{pa 3137 506}%
\special{pa 3140 506}%
\special{pa 3144 506}%
\special{pa 3147 505}%
\special{pa 3150 504}%
\special{pa 3153 503}%
\special{pa 3155 501}%
\special{pa 3157 499}%
\special{pa 3159 497}%
\special{pa 3160 494}%
\special{pa 3161 491}%
\special{pa 3161 488}%
\special{pa 3162 484}%
\special{pa 3162 480}%
\special{pa 3161 476}%
\special{pa 3161 471}%
\special{pa 3160 467}%
\special{pa 3159 462}%
\special{pa 3158 457}%
\special{pa 3157 452}%
\special{pa 3156 446}%
\special{pa 3155 441}%
\special{pa 3153 436}%
\special{pa 3152 431}%
\special{pa 3151 426}%
\special{pa 3150 421}%
\special{pa 3150 417}%
\special{pa 3149 412}%
\special{pa 3149 408}%
\special{pa 3149 404}%
\special{pa 3150 401}%
\special{pa 3150 397}%
\special{pa 3151 394}%
\special{pa 3152 392}%
\special{pa 3154 389}%
\special{pa 3156 387}%
\special{pa 3159 386}%
\special{pa 3161 385}%
\special{pa 3164 384}%
\special{pa 3168 383}%
\special{pa 3171 383}%
\special{pa 3175 383}%
\special{pa 3180 383}%
\special{pa 3184 384}%
\special{pa 3189 384}%
\special{pa 3194 385}%
\special{pa 3199 386}%
\special{pa 3204 387}%
\special{sp}%
\special{pa 3204 387}%
\special{pa 3209 389}%
\special{pa 3214 390}%
\special{pa 3219 391}%
\special{pa 3224 392}%
\special{pa 3229 393}%
\special{pa 3234 394}%
\special{pa 3239 395}%
\special{pa 3243 395}%
\special{pa 3247 395}%
\special{pa 3251 395}%
\special{pa 3255 395}%
\special{pa 3258 394}%
\special{pa 3261 393}%
\special{pa 3264 392}%
\special{pa 3266 390}%
\special{pa 3268 388}%
\special{pa 3270 386}%
\special{pa 3271 383}%
\special{pa 3272 380}%
\special{pa 3272 377}%
\special{pa 3273 373}%
\special{pa 3273 369}%
\special{pa 3272 365}%
\special{pa 3272 361}%
\special{pa 3271 356}%
\special{pa 3270 351}%
\special{pa 3269 346}%
\special{pa 3268 341}%
\special{pa 3267 336}%
\special{pa 3266 331}%
\special{pa 3265 326}%
\special{pa 3264 321}%
\special{pa 3263 316}%
\special{pa 3262 311}%
\special{pa 3261 306}%
\special{pa 3260 302}%
\special{pa 3260 297}%
\special{pa 3260 294}%
\special{pa 3261 290}%
\special{pa 3261 287}%
\special{pa 3262 284}%
\special{pa 3263 281}%
\special{pa 3265 279}%
\special{pa 3267 277}%
\special{pa 3269 275}%
\special{pa 3272 274}%
\special{pa 3275 273}%
\special{pa 3278 272}%
\special{pa 3282 272}%
\special{pa 3286 272}%
\special{pa 3286 272}%
\special{sp}%
% FUNC 1 0 3 0
% 9 5400 440 6400 1440 5600 1240 5800 1240 5600 1040 5400 440 6400 1440 50 3 0 2
% t/sqrt(2)-sin(8*t)/(5*sqrt(2))///t/sqrt(2)+sin(8*t)/(5*sqrt(2))///1.5///5
\special{pn 13}%
\special{pa 5827 643}%
\special{pa 5827 638}%
\special{pa 5826 633}%
\special{pa 5825 628}%
\special{pa 5823 623}%
\special{pa 5822 618}%
\special{pa 5821 613}%
\special{pa 5820 608}%
\special{pa 5819 603}%
\special{pa 5818 598}%
\special{pa 5817 593}%
\special{pa 5816 589}%
\special{pa 5816 584}%
\special{pa 5816 580}%
\special{pa 5816 576}%
\special{pa 5816 573}%
\special{pa 5817 570}%
\special{pa 5818 567}%
\special{pa 5820 564}%
\special{pa 5821 562}%
\special{pa 5824 560}%
\special{pa 5826 559}%
\special{pa 5829 558}%
\special{pa 5832 557}%
\special{pa 5836 556}%
\special{pa 5839 556}%
\special{pa 5843 556}%
\special{pa 5848 557}%
\special{pa 5852 557}%
\special{pa 5857 558}%
\special{pa 5862 559}%
\special{pa 5867 560}%
\special{pa 5872 561}%
\special{pa 5877 562}%
\special{pa 5882 563}%
\special{pa 5887 565}%
\special{pa 5892 566}%
\special{pa 5897 567}%
\special{pa 5902 567}%
\special{pa 5907 568}%
\special{pa 5911 568}%
\special{pa 5915 569}%
\special{pa 5919 568}%
\special{pa 5923 568}%
\special{pa 5926 567}%
\special{pa 5929 566}%
\special{pa 5931 565}%
\special{pa 5933 563}%
\special{pa 5935 561}%
\special{pa 5937 559}%
\special{pa 5938 556}%
\special{pa 5939 553}%
\special{pa 5939 549}%
\special{pa 5939 545}%
\special{pa 5939 541}%
\special{pa 5939 537}%
\special{pa 5938 532}%
\special{pa 5938 528}%
\special{pa 5937 523}%
\special{pa 5936 518}%
\special{pa 5935 513}%
\special{pa 5933 508}%
\special{pa 5932 502}%
\special{pa 5931 497}%
\special{pa 5930 492}%
\special{pa 5929 487}%
\special{pa 5928 483}%
\special{pa 5928 478}%
\special{pa 5927 474}%
\special{pa 5927 469}%
\special{pa 5927 466}%
\special{pa 5927 462}%
\special{pa 5928 459}%
\special{pa 5929 456}%
\special{pa 5931 453}%
\special{pa 5932 451}%
\special{pa 5934 449}%
\special{pa 5937 448}%
\special{pa 5940 447}%
\special{pa 5943 446}%
\special{pa 5946 445}%
\special{pa 5950 445}%
\special{pa 5954 445}%
\special{pa 5958 445}%
\special{pa 5963 446}%
\special{pa 5968 447}%
\special{pa 5972 448}%
\special{pa 5977 449}%
\special{pa 5983 450}%
\special{pa 5988 451}%
\special{pa 5993 452}%
\special{pa 5998 453}%
\special{pa 6003 454}%
\special{pa 6008 455}%
\special{pa 6013 456}%
\special{pa 6017 457}%
\special{pa 6022 457}%
\special{pa 6026 457}%
\special{pa 6030 457}%
\special{pa 6033 457}%
\special{pa 6037 456}%
\special{sp}%
\special{pa 6037 456}%
\special{pa 6040 455}%
\special{pa 6042 454}%
\special{pa 6044 452}%
\special{pa 6046 450}%
\special{pa 6048 448}%
\special{pa 6049 445}%
\special{pa 6050 442}%
\special{pa 6050 438}%
\special{pa 6051 435}%
\special{pa 6050 431}%
\special{pa 6050 426}%
\special{pa 6050 422}%
\special{pa 6049 417}%
\special{pa 6048 412}%
\special{pa 6047 407}%
\special{pa 6046 402}%
\special{pa 6045 397}%
\special{pa 6043 392}%
\special{pa 6042 387}%
\special{pa 6041 382}%
\special{pa 6040 377}%
\special{pa 6039 372}%
\special{pa 6039 367}%
\special{pa 6038 363}%
\special{pa 6038 359}%
\special{pa 6038 355}%
\special{pa 6038 351}%
\special{pa 6039 348}%
\special{pa 6040 345}%
\special{pa 6042 342}%
\special{pa 6043 340}%
\special{pa 6045 338}%
\special{pa 6048 337}%
\special{pa 6050 336}%
\special{pa 6054 335}%
\special{pa 6057 334}%
\special{pa 6061 334}%
\special{pa 6065 334}%
\special{pa 6069 334}%
\special{pa 6073 335}%
\special{pa 6078 336}%
\special{pa 6083 336}%
\special{pa 6088 338}%
\special{pa 6093 339}%
\special{pa 6098 340}%
\special{pa 6103 341}%
\special{pa 6109 342}%
\special{pa 6114 343}%
\special{pa 6119 344}%
\special{pa 6123 345}%
\special{pa 6128 346}%
\special{pa 6132 346}%
\special{pa 6137 346}%
\special{pa 6140 346}%
\special{pa 6144 346}%
\special{pa 6147 345}%
\special{pa 6150 344}%
\special{pa 6153 343}%
\special{pa 6155 341}%
\special{pa 6157 339}%
\special{pa 6159 337}%
\special{pa 6160 334}%
\special{pa 6161 331}%
\special{pa 6161 328}%
\special{pa 6162 324}%
\special{pa 6162 320}%
\special{pa 6161 316}%
\special{pa 6161 311}%
\special{pa 6160 307}%
\special{pa 6159 302}%
\special{pa 6158 297}%
\special{pa 6157 292}%
\special{pa 6156 286}%
\special{pa 6155 281}%
\special{pa 6153 276}%
\special{pa 6152 271}%
\special{pa 6151 266}%
\special{pa 6150 261}%
\special{pa 6150 257}%
\special{pa 6149 252}%
\special{pa 6149 248}%
\special{pa 6149 244}%
\special{pa 6150 241}%
\special{pa 6150 237}%
\special{pa 6151 234}%
\special{pa 6152 232}%
\special{pa 6154 229}%
\special{pa 6156 227}%
\special{pa 6159 226}%
\special{pa 6161 225}%
\special{pa 6164 224}%
\special{pa 6168 223}%
\special{pa 6171 223}%
\special{pa 6175 223}%
\special{pa 6180 223}%
\special{pa 6184 224}%
\special{pa 6189 224}%
\special{pa 6194 225}%
\special{pa 6199 226}%
\special{pa 6204 227}%
\special{sp}%
\special{pa 6204 227}%
\special{pa 6209 229}%
\special{pa 6214 230}%
\special{pa 6219 231}%
\special{pa 6224 232}%
\special{pa 6229 233}%
\special{pa 6234 234}%
\special{pa 6239 235}%
\special{pa 6243 235}%
\special{pa 6247 235}%
\special{pa 6251 235}%
\special{pa 6255 235}%
\special{pa 6258 234}%
\special{pa 6261 233}%
\special{pa 6264 232}%
\special{pa 6266 230}%
\special{pa 6268 228}%
\special{pa 6270 226}%
\special{pa 6271 223}%
\special{pa 6272 220}%
\special{pa 6272 217}%
\special{pa 6273 213}%
\special{pa 6273 209}%
\special{pa 6272 205}%
\special{pa 6272 201}%
\special{pa 6271 196}%
\special{pa 6270 191}%
\special{pa 6269 186}%
\special{pa 6268 181}%
\special{pa 6267 176}%
\special{pa 6266 171}%
\special{pa 6265 166}%
\special{pa 6264 161}%
\special{pa 6263 156}%
\special{pa 6262 151}%
\special{pa 6261 146}%
\special{pa 6260 142}%
\special{pa 6260 137}%
\special{pa 6260 134}%
\special{pa 6261 130}%
\special{pa 6261 127}%
\special{pa 6262 124}%
\special{pa 6263 121}%
\special{pa 6265 119}%
\special{pa 6267 117}%
\special{pa 6269 115}%
\special{pa 6272 114}%
\special{pa 6275 113}%
\special{pa 6278 112}%
\special{pa 6282 112}%
\special{pa 6286 112}%
\special{pa 6286 112}%
\special{sp}%
% FUNC 1 0 3 0
% 9 5780 1400 6780 2400 5980 2200 6180 2200 5980 2000 5780 1400 6780 2400 50 3 0 2
% t/sqrt(2)-sin(8*t)/(5*sqrt(2))///t/sqrt(2)+sin(8*t)/(5*sqrt(2))///1.5///5
\special{pn 13}%
\special{pa 6207 1603}%
\special{pa 6207 1598}%
\special{pa 6206 1593}%
\special{pa 6205 1588}%
\special{pa 6203 1583}%
\special{pa 6202 1578}%
\special{pa 6201 1573}%
\special{pa 6200 1568}%
\special{pa 6199 1563}%
\special{pa 6198 1558}%
\special{pa 6197 1553}%
\special{pa 6196 1549}%
\special{pa 6196 1544}%
\special{pa 6196 1540}%
\special{pa 6196 1536}%
\special{pa 6196 1533}%
\special{pa 6197 1530}%
\special{pa 6198 1527}%
\special{pa 6200 1524}%
\special{pa 6201 1522}%
\special{pa 6204 1520}%
\special{pa 6206 1519}%
\special{pa 6209 1518}%
\special{pa 6212 1517}%
\special{pa 6216 1516}%
\special{pa 6219 1516}%
\special{pa 6223 1516}%
\special{pa 6228 1517}%
\special{pa 6232 1517}%
\special{pa 6237 1518}%
\special{pa 6242 1519}%
\special{pa 6247 1520}%
\special{pa 6252 1521}%
\special{pa 6257 1522}%
\special{pa 6262 1523}%
\special{pa 6267 1525}%
\special{pa 6272 1526}%
\special{pa 6277 1527}%
\special{pa 6282 1527}%
\special{pa 6287 1528}%
\special{pa 6291 1528}%
\special{pa 6295 1529}%
\special{pa 6299 1528}%
\special{pa 6303 1528}%
\special{pa 6306 1527}%
\special{pa 6309 1526}%
\special{pa 6311 1525}%
\special{pa 6313 1523}%
\special{pa 6315 1521}%
\special{pa 6317 1519}%
\special{pa 6318 1516}%
\special{pa 6319 1513}%
\special{pa 6319 1509}%
\special{pa 6319 1505}%
\special{pa 6319 1501}%
\special{pa 6319 1497}%
\special{pa 6318 1492}%
\special{pa 6318 1488}%
\special{pa 6317 1483}%
\special{pa 6316 1478}%
\special{pa 6315 1473}%
\special{pa 6313 1468}%
\special{pa 6312 1462}%
\special{pa 6311 1457}%
\special{pa 6310 1452}%
\special{pa 6309 1447}%
\special{pa 6308 1443}%
\special{pa 6308 1438}%
\special{pa 6307 1434}%
\special{pa 6307 1429}%
\special{pa 6307 1426}%
\special{pa 6307 1422}%
\special{pa 6308 1419}%
\special{pa 6309 1416}%
\special{pa 6311 1413}%
\special{pa 6312 1411}%
\special{pa 6314 1409}%
\special{pa 6317 1408}%
\special{pa 6320 1407}%
\special{pa 6323 1406}%
\special{pa 6326 1405}%
\special{pa 6330 1405}%
\special{pa 6334 1405}%
\special{pa 6338 1405}%
\special{pa 6343 1406}%
\special{pa 6348 1407}%
\special{pa 6352 1408}%
\special{pa 6357 1409}%
\special{pa 6363 1410}%
\special{pa 6368 1411}%
\special{pa 6373 1412}%
\special{pa 6378 1413}%
\special{pa 6383 1414}%
\special{pa 6388 1415}%
\special{pa 6393 1416}%
\special{pa 6397 1417}%
\special{pa 6402 1417}%
\special{pa 6406 1417}%
\special{pa 6410 1417}%
\special{pa 6413 1417}%
\special{pa 6417 1416}%
\special{sp}%
\special{pa 6417 1416}%
\special{pa 6420 1415}%
\special{pa 6422 1414}%
\special{pa 6424 1412}%
\special{pa 6426 1410}%
\special{pa 6428 1408}%
\special{pa 6429 1405}%
\special{pa 6430 1402}%
\special{pa 6430 1398}%
\special{pa 6431 1395}%
\special{pa 6430 1391}%
\special{pa 6430 1386}%
\special{pa 6430 1382}%
\special{pa 6429 1377}%
\special{pa 6428 1372}%
\special{pa 6427 1367}%
\special{pa 6426 1362}%
\special{pa 6425 1357}%
\special{pa 6423 1352}%
\special{pa 6422 1347}%
\special{pa 6421 1342}%
\special{pa 6420 1337}%
\special{pa 6419 1332}%
\special{pa 6419 1327}%
\special{pa 6418 1323}%
\special{pa 6418 1319}%
\special{pa 6418 1315}%
\special{pa 6418 1311}%
\special{pa 6419 1308}%
\special{pa 6420 1305}%
\special{pa 6422 1302}%
\special{pa 6423 1300}%
\special{pa 6425 1298}%
\special{pa 6428 1297}%
\special{pa 6430 1296}%
\special{pa 6434 1295}%
\special{pa 6437 1294}%
\special{pa 6441 1294}%
\special{pa 6445 1294}%
\special{pa 6449 1294}%
\special{pa 6453 1295}%
\special{pa 6458 1296}%
\special{pa 6463 1296}%
\special{pa 6468 1298}%
\special{pa 6473 1299}%
\special{pa 6478 1300}%
\special{pa 6483 1301}%
\special{pa 6489 1302}%
\special{pa 6494 1303}%
\special{pa 6499 1304}%
\special{pa 6503 1305}%
\special{pa 6508 1306}%
\special{pa 6512 1306}%
\special{pa 6517 1306}%
\special{pa 6520 1306}%
\special{pa 6524 1306}%
\special{pa 6527 1305}%
\special{pa 6530 1304}%
\special{pa 6533 1303}%
\special{pa 6535 1301}%
\special{pa 6537 1299}%
\special{pa 6539 1297}%
\special{pa 6540 1294}%
\special{pa 6541 1291}%
\special{pa 6541 1288}%
\special{pa 6542 1284}%
\special{pa 6542 1280}%
\special{pa 6541 1276}%
\special{pa 6541 1271}%
\special{pa 6540 1267}%
\special{pa 6539 1262}%
\special{pa 6538 1257}%
\special{pa 6537 1252}%
\special{pa 6536 1246}%
\special{pa 6535 1241}%
\special{pa 6533 1236}%
\special{pa 6532 1231}%
\special{pa 6531 1226}%
\special{pa 6530 1221}%
\special{pa 6530 1217}%
\special{pa 6529 1212}%
\special{pa 6529 1208}%
\special{pa 6529 1204}%
\special{pa 6530 1201}%
\special{pa 6530 1197}%
\special{pa 6531 1194}%
\special{pa 6532 1192}%
\special{pa 6534 1189}%
\special{pa 6536 1187}%
\special{pa 6539 1186}%
\special{pa 6541 1185}%
\special{pa 6544 1184}%
\special{pa 6548 1183}%
\special{pa 6551 1183}%
\special{pa 6555 1183}%
\special{pa 6560 1183}%
\special{pa 6564 1184}%
\special{pa 6569 1184}%
\special{pa 6574 1185}%
\special{pa 6579 1186}%
\special{pa 6584 1187}%
\special{sp}%
\special{pa 6584 1187}%
\special{pa 6589 1189}%
\special{pa 6594 1190}%
\special{pa 6599 1191}%
\special{pa 6604 1192}%
\special{pa 6609 1193}%
\special{pa 6614 1194}%
\special{pa 6619 1195}%
\special{pa 6623 1195}%
\special{pa 6627 1195}%
\special{pa 6631 1195}%
\special{pa 6635 1195}%
\special{pa 6638 1194}%
\special{pa 6641 1193}%
\special{pa 6644 1192}%
\special{pa 6646 1190}%
\special{pa 6648 1188}%
\special{pa 6650 1186}%
\special{pa 6651 1183}%
\special{pa 6652 1180}%
\special{pa 6652 1177}%
\special{pa 6653 1173}%
\special{pa 6653 1169}%
\special{pa 6652 1165}%
\special{pa 6652 1161}%
\special{pa 6651 1156}%
\special{pa 6650 1151}%
\special{pa 6649 1146}%
\special{pa 6648 1141}%
\special{pa 6647 1136}%
\special{pa 6646 1131}%
\special{pa 6645 1126}%
\special{pa 6644 1121}%
\special{pa 6643 1116}%
\special{pa 6642 1111}%
\special{pa 6641 1106}%
\special{pa 6640 1102}%
\special{pa 6640 1097}%
\special{pa 6640 1094}%
\special{pa 6641 1090}%
\special{pa 6641 1087}%
\special{pa 6642 1084}%
\special{pa 6643 1081}%
\special{pa 6645 1079}%
\special{pa 6647 1077}%
\special{pa 6649 1075}%
\special{pa 6652 1074}%
\special{pa 6655 1073}%
\special{pa 6658 1072}%
\special{pa 6662 1072}%
\special{pa 6666 1072}%
\special{pa 6666 1072}%
\special{sp}%
% FUNC 1 0 3 0
% 10 3000 1960 4200 3160 3200 2160 3400 2160 3200 1960 3000 1960 4200 3160 50 3 0 2 0 0
% t/sqrt(2)+sin(8*t)/5/sqrt(2)///-t/sqrt(2)+sin(8*t)/5/sqrt(2)///0///4
\special{pn 13}%
\special{pa 3200 1760}%
\special{pa 3206 1759}%
\special{pa 3212 1757}%
\special{pa 3217 1756}%
\special{pa 3223 1755}%
\special{pa 3228 1754}%
\special{pa 3233 1754}%
\special{pa 3238 1754}%
\special{pa 3242 1754}%
\special{pa 3246 1755}%
\special{pa 3250 1756}%
\special{pa 3253 1757}%
\special{pa 3255 1759}%
\special{pa 3258 1761}%
\special{pa 3259 1764}%
\special{pa 3261 1767}%
\special{pa 3261 1771}%
\special{pa 3262 1775}%
\special{pa 3262 1780}%
\special{pa 3261 1785}%
\special{pa 3261 1790}%
\special{pa 3260 1795}%
\special{pa 3259 1801}%
\special{pa 3258 1806}%
\special{pa 3256 1812}%
\special{pa 3255 1818}%
\special{pa 3254 1824}%
\special{pa 3252 1830}%
\special{pa 3251 1835}%
\special{pa 3250 1841}%
\special{pa 3250 1846}%
\special{pa 3249 1851}%
\special{pa 3249 1855}%
\special{pa 3250 1860}%
\special{pa 3250 1863}%
\special{pa 3252 1867}%
\special{pa 3253 1870}%
\special{pa 3255 1872}%
\special{pa 3258 1874}%
\special{pa 3261 1875}%
\special{pa 3265 1876}%
\special{pa 3268 1877}%
\special{pa 3273 1877}%
\special{pa 3277 1877}%
\special{pa 3282 1877}%
\special{pa 3288 1876}%
\special{pa 3293 1875}%
\special{pa 3299 1874}%
\special{pa 3305 1873}%
\special{pa 3311 1871}%
\special{pa 3316 1870}%
\special{pa 3322 1869}%
\special{pa 3328 1867}%
\special{pa 3334 1866}%
\special{pa 3339 1866}%
\special{pa 3344 1865}%
\special{pa 3349 1865}%
\special{pa 3353 1865}%
\special{pa 3357 1866}%
\special{pa 3361 1866}%
\special{pa 3364 1868}%
\special{pa 3366 1870}%
\special{pa 3368 1872}%
\special{pa 3370 1875}%
\special{pa 3371 1878}%
\special{pa 3372 1882}%
\special{pa 3373 1886}%
\special{pa 3373 1890}%
\special{pa 3373 1895}%
\special{pa 3372 1900}%
\special{pa 3371 1906}%
\special{pa 3370 1911}%
\special{pa 3369 1917}%
\special{pa 3367 1923}%
\special{pa 3366 1929}%
\special{pa 3365 1935}%
\special{pa 3364 1940}%
\special{pa 3362 1946}%
\special{pa 3361 1951}%
\special{pa 3361 1957}%
\special{pa 3360 1962}%
\special{pa 3360 1966}%
\special{pa 3361 1970}%
\special{pa 3361 1974}%
\special{pa 3363 1978}%
\special{pa 3364 1980}%
\special{pa 3366 1983}%
\special{pa 3369 1985}%
\special{pa 3372 1986}%
\special{pa 3375 1987}%
\special{pa 3379 1988}%
\special{pa 3383 1988}%
\special{pa 3388 1988}%
\special{pa 3393 1988}%
\special{pa 3398 1987}%
\special{pa 3404 1986}%
\special{pa 3409 1985}%
\special{pa 3415 1984}%
\special{pa 3421 1982}%
\special{pa 3427 1981}%
\special{pa 3433 1980}%
\special{sp}%
\special{pa 3433 1980}%
\special{pa 3439 1979}%
\special{pa 3444 1977}%
\special{pa 3449 1977}%
\special{pa 3455 1976}%
\special{pa 3459 1976}%
\special{pa 3464 1976}%
\special{pa 3468 1977}%
\special{pa 3471 1977}%
\special{pa 3474 1979}%
\special{pa 3477 1981}%
\special{pa 3479 1983}%
\special{pa 3481 1986}%
\special{pa 3482 1989}%
\special{pa 3483 1993}%
\special{pa 3484 1997}%
\special{pa 3484 2001}%
\special{pa 3484 2006}%
\special{pa 3483 2011}%
\special{pa 3482 2016}%
\special{pa 3481 2022}%
\special{pa 3480 2028}%
\special{pa 3479 2033}%
\special{pa 3477 2039}%
\special{pa 3476 2045}%
\special{pa 3475 2051}%
\special{pa 3474 2057}%
\special{pa 3473 2062}%
\special{pa 3472 2067}%
\special{pa 3472 2072}%
\special{pa 3471 2077}%
\special{pa 3472 2081}%
\special{pa 3472 2085}%
\special{pa 3474 2088}%
\special{pa 3475 2091}%
\special{pa 3477 2094}%
\special{pa 3480 2096}%
\special{pa 3483 2097}%
\special{pa 3486 2098}%
\special{pa 3490 2099}%
\special{pa 3494 2099}%
\special{pa 3499 2099}%
\special{pa 3504 2099}%
\special{pa 3509 2098}%
\special{pa 3514 2097}%
\special{pa 3520 2096}%
\special{pa 3526 2095}%
\special{pa 3532 2094}%
\special{pa 3538 2092}%
\special{pa 3543 2091}%
\special{pa 3549 2090}%
\special{pa 3555 2089}%
\special{pa 3560 2088}%
\special{pa 3565 2087}%
\special{pa 3570 2087}%
\special{pa 3574 2087}%
\special{pa 3578 2088}%
\special{pa 3582 2088}%
\special{pa 3585 2090}%
\special{pa 3588 2092}%
\special{pa 3590 2094}%
\special{pa 3592 2097}%
\special{pa 3593 2100}%
\special{pa 3594 2103}%
\special{pa 3595 2107}%
\special{pa 3595 2112}%
\special{pa 3595 2116}%
\special{pa 3594 2122}%
\special{pa 3593 2127}%
\special{pa 3592 2132}%
\special{pa 3591 2138}%
\special{pa 3590 2144}%
\special{pa 3588 2150}%
\special{pa 3587 2156}%
\special{pa 3586 2162}%
\special{pa 3585 2167}%
\special{pa 3584 2173}%
\special{pa 3583 2178}%
\special{pa 3583 2183}%
\special{pa 3583 2188}%
\special{pa 3583 2192}%
\special{pa 3583 2196}%
\special{pa 3585 2199}%
\special{pa 3586 2202}%
\special{pa 3588 2205}%
\special{pa 3591 2207}%
\special{pa 3593 2208}%
\special{pa 3597 2209}%
\special{pa 3601 2210}%
\special{pa 3605 2211}%
\special{pa 3609 2210}%
\special{pa 3614 2210}%
\special{pa 3620 2209}%
\special{pa 3625 2208}%
\special{pa 3631 2207}%
\special{pa 3636 2206}%
\special{pa 3642 2205}%
\special{pa 3648 2203}%
\special{pa 3654 2202}%
\special{pa 3660 2201}%
\special{pa 3665 2200}%
\special{sp}%
\special{pa 3665 2200}%
\special{pa 3671 2199}%
\special{pa 3676 2198}%
\special{pa 3681 2198}%
\special{pa 3685 2198}%
\special{pa 3689 2199}%
\special{pa 3693 2199}%
\special{pa 3696 2201}%
\special{pa 3699 2202}%
\special{pa 3701 2205}%
\special{pa 3703 2207}%
\special{pa 3704 2210}%
\special{pa 3705 2214}%
\special{pa 3706 2218}%
\special{pa 3706 2222}%
\special{pa 3706 2227}%
\special{pa 3705 2232}%
\special{pa 3705 2237}%
\special{pa 3704 2243}%
\special{pa 3702 2249}%
\special{pa 3701 2255}%
\special{pa 3700 2260}%
\special{pa 3698 2266}%
\special{pa 3697 2272}%
\special{pa 3696 2278}%
\special{pa 3695 2283}%
\special{pa 3694 2289}%
\special{pa 3694 2294}%
\special{pa 3694 2298}%
\special{pa 3694 2303}%
\special{pa 3694 2306}%
\special{pa 3695 2310}%
\special{pa 3697 2313}%
\special{pa 3699 2315}%
\special{pa 3701 2318}%
\special{pa 3704 2319}%
\special{pa 3708 2320}%
\special{pa 3711 2321}%
\special{pa 3715 2322}%
\special{pa 3720 2322}%
\special{pa 3725 2321}%
\special{pa 3730 2321}%
\special{pa 3736 2320}%
\special{pa 3741 2319}%
\special{pa 3747 2317}%
\special{pa 3753 2316}%
\special{pa 3759 2315}%
\special{pa 3765 2313}%
\special{pa 3770 2312}%
\special{pa 3776 2311}%
\special{pa 3781 2310}%
\special{sp}%
% STR 2 0 3 0
% 3 1800 1550 1800 1650 2 0
% $=$
\put(18.0000,-12.5000){\makebox(0,0)[lb]{$=$}}%
% STR 2 0 3 0
% 3 4400 1140 4400 1240 2 0
% $+$
\put(44.0000,-8.4000){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 2200 700 2200 800 2 0
% (a)
\put(22.0000,-4.0000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4790 680 4790 780 2 0
% (b)
\put(47.9000,-3.8000){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0
% 3 2180 1690 2180 1790 2 0
% (c)
\put(21.8000,-13.9000){\makebox(0,0)[lb]{(c)}}%
% STR 2 0 3 0
% 3 4800 1700 4800 1800 2 0
% (d)
\put(48.0000,-14.0000){\makebox(0,0)[lb]{(d)}}%
% STR 2 0 3 0
% 3 4410 1960 4410 2060 2 0
% $+$
\put(44.1000,-16.6000){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 1980 1960 1980 2060 2 0
% $+$
\put(19.8000,-16.6000){\makebox(0,0)[lb]{$+$}}%
% VECTOR 1 0 3 0
% 2 3180 1040 3220 1040
% 
\special{pn 13}%
\special{pa 3180 640}%
\special{pa 3220 640}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 640}%
\special{pa 3153 620}%
\special{pa 3167 640}%
\special{pa 3153 660}%
\special{pa 3220 640}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3220 1360 3180 1360
% 
\special{pn 13}%
\special{pa 3220 960}%
\special{pa 3180 960}%
\special{fp}%
\special{sh 1}%
\special{pa 3180 960}%
\special{pa 3247 980}%
\special{pa 3233 960}%
\special{pa 3247 940}%
\special{pa 3180 960}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3200 1840 3240 1840
% 
\special{pn 13}%
\special{pa 3200 1440}%
\special{pa 3240 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 3240 1440}%
\special{pa 3173 1420}%
\special{pa 3187 1440}%
\special{pa 3173 1460}%
\special{pa 3240 1440}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5820 1360 5780 1360
% 
\special{pn 13}%
\special{pa 5820 960}%
\special{pa 5780 960}%
\special{fp}%
\special{sh 1}%
\special{pa 5780 960}%
\special{pa 5847 980}%
\special{pa 5833 960}%
\special{pa 5847 940}%
\special{pa 5780 960}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5820 2160 5780 2160
% 
\special{pn 13}%
\special{pa 5820 1760}%
\special{pa 5780 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 5780 1760}%
\special{pa 5847 1780}%
\special{pa 5833 1760}%
\special{pa 5847 1740}%
\special{pa 5780 1760}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5780 1840 5820 1840
% 
\special{pn 13}%
\special{pa 5780 1440}%
\special{pa 5820 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 5820 1440}%
\special{pa 5753 1420}%
\special{pa 5767 1440}%
\special{pa 5753 1460}%
\special{pa 5820 1440}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5710 1050 5770 1050
% 
\special{pn 13}%
\special{pa 5710 650}%
\special{pa 5770 650}%
\special{fp}%
\special{sh 1}%
\special{pa 5770 650}%
\special{pa 5703 630}%
\special{pa 5717 650}%
\special{pa 5703 670}%
\special{pa 5770 650}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3130 2150 3090 2150
% 
\special{pn 13}%
\special{pa 3130 1750}%
\special{pa 3090 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 3090 1750}%
\special{pa 3157 1770}%
\special{pa 3143 1750}%
\special{pa 3157 1730}%
\special{pa 3090 1750}%
\special{fp}%
% STR 2 0 3 0
% 3 3320 910 3320 1010 2 0
% $K^+$
\put(33.2000,-6.1000){\makebox(0,0)[lb]{$K^+$}}%
% STR 2 0 3 0
% 3 3120 1450 3120 1550 2 0
% $K^-$
\put(31.2000,-11.5000){\makebox(0,0)[lb]{$K^-$}}%
% STR 2 0 3 0
% 3 3710 1030 3710 1130 2 0
% $a_0$
\put(37.1000,-7.3000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 3340 670 3340 770 2 0
% $\gamma$
\put(33.4000,-3.7000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 2360 1060 2360 1160 2 0
% $\phi$
\put(23.6000,-7.6000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 2360 2090 2360 2190 2 0
% $\phi$
\put(23.6000,-17.9000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 4910 1050 4910 1150 2 0
% $\phi$
\put(49.1000,-7.5000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 4940 2080 4940 2180 2 0
% $\phi$
\put(49.4000,-17.8000){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 3 6330 590 6330 690 2 0
% $\gamma$
\put(63.3000,-2.9000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 3770 2520 3770 2620 2 0
% $\gamma$
\put(37.7000,-22.2000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 6700 1570 6700 1670 2 0
% $\gamma$
\put(67.0000,-12.7000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0
% 3 6390 1050 6390 1150 2 0
% $a_0$
\put(63.9000,-7.5000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 3720 1860 3720 1960 2 0
% $a_0$
\put(37.2000,-15.6000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 6470 2080 6470 2180 2 0
% $a_0$
\put(64.7000,-17.8000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 5490 900 5490 1000 2 0
% $K^+$
\put(54.9000,-6.0000){\makebox(0,0)[lb]{$K^+$}}%
% STR 2 0 3 0
% 3 3080 1680 3080 1780 2 0
% $K^+$
\put(30.8000,-13.8000){\makebox(0,0)[lb]{$K^+$}}%
% STR 2 0 3 0
% 3 5670 1670 5670 1770 2 0
% $K^+$
\put(56.7000,-13.7000){\makebox(0,0)[lb]{$K^+$}}%
% STR 2 0 3 0
% 3 5670 1450 5670 1550 2 0
% $K^-$
\put(56.7000,-11.5000){\makebox(0,0)[lb]{$K^-$}}%
% STR 2 0 3 0
% 3 2880 2220 2880 2320 2 0
% $K^-$
\put(28.8000,-19.2000){\makebox(0,0)[lb]{$K^-$}}%
% STR 2 0 3 0
% 3 5670 2220 5670 2320 2 0
% $K^-$
\put(56.7000,-19.2000){\makebox(0,0)[lb]{$K^-$}}%
\end{picture}%


==> fig06.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(27.10,6.10)(1.60,-10.05)
% VECTOR 1 0 3 0
% 2 2800 1400 1700 1400
% 
\special{pn 13}%
\special{pa 2800 1000}%
\special{pa 1700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1000}%
\special{pa 1767 1020}%
\special{pa 1753 1000}%
\special{pa 1767 980}%
\special{pa 1700 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1700 1400 600 1400
% 
\special{pn 13}%
\special{pa 1700 1000}%
\special{pa 600 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 600 800 1700 800
% 
\special{pn 13}%
\special{pa 600 400}%
\special{pa 1700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 400}%
\special{pa 1633 380}%
\special{pa 1647 400}%
\special{pa 1633 420}%
\special{pa 1700 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 1700 800 2800 800
% 
\special{pn 13}%
\special{pa 1700 400}%
\special{pa 2800 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1400 2000 800
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1600 1000 1500 1000
% 
\special{pn 13}%
\special{pa 1600 600}%
\special{pa 1500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 600}%
\special{pa 1567 620}%
\special{pa 1553 600}%
\special{pa 1567 580}%
\special{pa 1500 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1500 1000 600 1000
% 
\special{pn 13}%
\special{pa 1500 600}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 600 1200 1560 1200
% 
\special{pn 13}%
\special{pa 600 800}%
\special{pa 1560 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1560 800}%
\special{pa 1493 780}%
\special{pa 1507 800}%
\special{pa 1493 820}%
\special{pa 1560 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1560 1200 1600 1200
% 
\special{pn 13}%
\special{pa 1560 800}%
\special{pa 1600 800}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1600 1100 1600 1200 1600 1200 1600 1000
% 
\special{pn 13}%
\special{ar 1600 700 100 100  4.7123890 6.2831853}%
\special{ar 1600 700 100 100  0.0000000 1.5707963}%
% FUNC 1 0 3 0
% 9 1700 900 2000 1300 1700 1100 1900 1100 1700 900 1700 900 2000 1300 0 5 3 0
% 1/3*sin(4*x)
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 1705 693}%
\special{pa 1710 688}%
\special{pa 1715 683}%
\special{pa 1720 680}%
\special{pa 1725 679}%
\special{pa 1730 680}%
\special{pa 1735 683}%
\special{pa 1740 688}%
\special{pa 1745 693}%
\special{pa 1750 700}%
\special{pa 1755 707}%
\special{pa 1760 712}%
\special{pa 1765 717}%
\special{pa 1770 720}%
\special{pa 1775 721}%
\special{pa 1780 720}%
\special{pa 1785 717}%
\special{pa 1790 712}%
\special{pa 1795 707}%
\special{pa 1800 700}%
\special{pa 1805 693}%
\special{pa 1810 688}%
\special{pa 1815 683}%
\special{pa 1820 680}%
\special{pa 1825 679}%
\special{pa 1830 680}%
\special{pa 1835 683}%
\special{pa 1840 688}%
\special{pa 1845 693}%
\special{pa 1850 700}%
\special{pa 1855 707}%
\special{pa 1860 712}%
\special{pa 1865 717}%
\special{pa 1870 720}%
\special{pa 1875 721}%
\special{pa 1880 720}%
\special{pa 1885 717}%
\special{pa 1890 712}%
\special{pa 1895 707}%
\special{pa 1900 700}%
\special{pa 1905 693}%
\special{pa 1910 688}%
\special{pa 1915 683}%
\special{pa 1920 680}%
\special{pa 1925 679}%
\special{pa 1930 680}%
\special{pa 1935 683}%
\special{pa 1940 688}%
\special{pa 1945 693}%
\special{pa 1950 700}%
\special{pa 1955 707}%
\special{pa 1960 712}%
\special{pa 1965 717}%
\special{pa 1970 720}%
\special{pa 1975 721}%
\special{pa 1980 720}%
\special{pa 1985 717}%
\special{pa 1990 712}%
\special{pa 1995 707}%
\special{pa 2000 700}%
\special{sp}%
% LINE 2 5 3 0
% 2 600 800 600 1400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1000}%
\special{ip}%
% LINE 3 0 3 0
% 16 1040 1000 850 1190 920 1000 730 1190 800 1000 610 1190 680 1000 600 1080 1160 1000 970 1190 1280 1000 1090 1190 1390 1010 1210 1190 1400 1120 1330 1190
% 
\special{pn 4}%
\special{pa 1040 600}%
\special{pa 850 790}%
\special{fp}%
\special{pa 920 600}%
\special{pa 730 790}%
\special{fp}%
\special{pa 800 600}%
\special{pa 610 790}%
\special{fp}%
\special{pa 680 600}%
\special{pa 600 680}%
\special{fp}%
\special{pa 1160 600}%
\special{pa 970 790}%
\special{fp}%
\special{pa 1280 600}%
\special{pa 1090 790}%
\special{fp}%
\special{pa 1390 610}%
\special{pa 1210 790}%
\special{fp}%
\special{pa 1400 720}%
\special{pa 1330 790}%
\special{fp}%
% LINE 3 0 3 0
% 14 1080 1200 890 1390 960 1200 770 1390 840 1200 650 1390 720 1200 600 1320 1200 1200 1010 1390 1320 1200 1130 1390 1400 1240 1250 1390
% 
\special{pn 4}%
\special{pa 1080 800}%
\special{pa 890 990}%
\special{fp}%
\special{pa 960 800}%
\special{pa 770 990}%
\special{fp}%
\special{pa 840 800}%
\special{pa 650 990}%
\special{fp}%
\special{pa 720 800}%
\special{pa 600 920}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1010 990}%
\special{fp}%
\special{pa 1320 800}%
\special{pa 1130 990}%
\special{fp}%
\special{pa 1400 840}%
\special{pa 1250 990}%
\special{fp}%
% LINE 2 5 3 0
% 2 2800 800 2800 1400
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2800 1000}%
\special{ip}%
% LINE 3 0 3 0
% 22 2800 920 2330 1390 2790 810 2210 1390 2680 800 2090 1390 2560 800 2000 1360 2440 800 2000 1240 2320 800 2000 1120 2200 800 2000 1000 2080 800 2000 880 2800 1040 2450 1390 2800 1160 2570 1390 2800 1280 2690 1390
% 
\special{pn 4}%
\special{pa 2800 520}%
\special{pa 2330 990}%
\special{fp}%
\special{pa 2790 410}%
\special{pa 2210 990}%
\special{fp}%
\special{pa 2680 400}%
\special{pa 2090 990}%
\special{fp}%
\special{pa 2560 400}%
\special{pa 2000 960}%
\special{fp}%
\special{pa 2440 400}%
\special{pa 2000 840}%
\special{fp}%
\special{pa 2320 400}%
\special{pa 2000 720}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2080 400}%
\special{pa 2000 480}%
\special{fp}%
\special{pa 2800 640}%
\special{pa 2450 990}%
\special{fp}%
\special{pa 2800 760}%
\special{pa 2570 990}%
\special{fp}%
\special{pa 2800 880}%
\special{pa 2690 990}%
\special{fp}%
% STR 2 0 3 0
% 3 2870 1060 2870 1160 2 0
% $q\bar{q}$
\put(28.7000,-7.6000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% STR 2 0 3 0
% 3 160 1060 160 1160 2 0
% $qq\bar{q}\bar{q}$
\put(1.6000,-7.6000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% LINE 3 0 3 0
% 16 1120 800 930 990 1000 800 810 990 880 800 690 990 760 800 600 960 640 800 600 840 1240 800 1050 990 1360 800 1170 990 1400 880 1290 990
% 
\special{pn 4}%
\special{pa 1120 400}%
\special{pa 930 590}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 810 590}%
\special{fp}%
\special{pa 880 400}%
\special{pa 690 590}%
\special{fp}%
\special{pa 760 400}%
\special{pa 600 560}%
\special{fp}%
\special{pa 640 400}%
\special{pa 600 440}%
\special{fp}%
\special{pa 1240 400}%
\special{pa 1050 590}%
\special{fp}%
\special{pa 1360 400}%
\special{pa 1170 590}%
\special{fp}%
\special{pa 1400 480}%
\special{pa 1290 590}%
\special{fp}%
\end{picture}%


==> fig07.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.1000, 10.7000)(  2.6000,-12.0000)
% VECTOR 1 0 3 0
% 2 600 400 1000 400
% 
\special{pn 13}%
\special{pa 600 400}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 934 380}%
\special{pa 948 400}%
\special{pa 934 420}%
\special{pa 1000 400}%
\special{fp}%
% LINE 1 0 3 0
% 4 1000 400 1400 400 1400 1000 1400 400
% 
\special{pn 13}%
\special{pa 1000 400}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1400 1000 1000 1000
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1000}%
\special{pa 1068 1020}%
\special{pa 1054 1000}%
\special{pa 1068 980}%
\special{pa 1000 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 1000 600 1000
% 
\special{pn 13}%
\special{pa 1000 1000}%
\special{pa 600 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 400 2400 400
% 
\special{pn 13}%
\special{pa 2000 400}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2334 380}%
\special{pa 2348 400}%
\special{pa 2334 420}%
\special{pa 2400 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 400 2800 400
% 
\special{pn 13}%
\special{pa 2400 400}%
\special{pa 2800 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2800 1000 2400 1000
% 
\special{pn 13}%
\special{pa 2800 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1000}%
\special{pa 2468 1020}%
\special{pa 2454 1000}%
\special{pa 2468 980}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 990 2000 990
% 
\special{pn 13}%
\special{pa 2400 990}%
\special{pa 2000 990}%
\special{fp}%
% LINE 1 0 3 0
% 2 2000 1000 2000 400
% 
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 2000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 400 1200 1000
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2200 400
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 400}%
\special{fp}%
% LINE 2 5 3 0
% 2 2800 400 2800 1000
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2800 1000}%
\special{ip}%
% LINE 2 5 3 0
% 2 600 1000 600 400
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 400}%
\special{ip}%
% LINE 2 0 3 0
% 18 1040 400 600 840 1160 400 600 960 1200 480 690 990 1200 600 810 990 1200 720 930 990 1200 840 1070 970 920 400 600 720 800 400 600 600 680 400 600 480
% 
\special{pn 8}%
\special{pa 1040 400}%
\special{pa 600 840}%
\special{fp}%
\special{pa 1160 400}%
\special{pa 600 960}%
\special{fp}%
\special{pa 1200 480}%
\special{pa 690 990}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 810 990}%
\special{fp}%
\special{pa 1200 720}%
\special{pa 930 990}%
\special{fp}%
\special{pa 1200 840}%
\special{pa 1070 970}%
\special{fp}%
\special{pa 920 400}%
\special{pa 600 720}%
\special{fp}%
\special{pa 800 400}%
\special{pa 600 600}%
\special{fp}%
\special{pa 680 400}%
\special{pa 600 480}%
\special{fp}%
% LINE 3 0 3 0
% 20 2800 560 2380 980 2800 440 2260 980 2720 400 2200 920 2600 400 2200 800 2480 400 2200 680 2330 430 2200 560 2240 400 2200 440 2800 680 2490 990 2800 800 2610 990 2800 920 2730 990
% 
\special{pn 4}%
\special{pa 2800 560}%
\special{pa 2380 980}%
\special{fp}%
\special{pa 2800 440}%
\special{pa 2260 980}%
\special{fp}%
\special{pa 2720 400}%
\special{pa 2200 920}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2480 400}%
\special{pa 2200 680}%
\special{fp}%
\special{pa 2330 430}%
\special{pa 2200 560}%
\special{fp}%
\special{pa 2240 400}%
\special{pa 2200 440}%
\special{fp}%
\special{pa 2800 680}%
\special{pa 2490 990}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2610 990}%
\special{fp}%
\special{pa 2800 920}%
\special{pa 2730 990}%
\special{fp}%
% STR 2 0 3 0
% 3 1640 200 1640 300 2 0
% $g$
\put(16.4000,-3.0000){\makebox(0,0)[lb]{$g$}}%
% STR 2 0 3 0
% 3 1640 1140 1640 1240 2 0
% $g$
\put(16.4000,-12.4000){\makebox(0,0)[lb]{$g$}}%
% STR 2 0 3 0
% 3 260 660 260 760 2 0
% $q\bar{q}$
\put(2.6000,-7.6000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% STR 2 0 3 0
% 3 2870 660 2870 760 2 0
% $q\bar{q}$
\put(28.7000,-7.6000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% FUNC 1 0 3 0
% 9 1400 200 2000 600 1400 400 1600 400 1400 200 1400 200 2000 600 0 3 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 1400 400}%
\special{pa 1406 394}%
\special{pa 1410 386}%
\special{pa 1416 380}%
\special{pa 1420 374}%
\special{pa 1426 372}%
\special{pa 1430 370}%
\special{pa 1436 368}%
\special{pa 1440 370}%
\special{pa 1446 374}%
\special{pa 1450 378}%
\special{pa 1456 384}%
\special{pa 1460 390}%
\special{pa 1466 398}%
\special{pa 1470 406}%
\special{pa 1476 412}%
\special{pa 1480 420}%
\special{pa 1486 424}%
\special{pa 1490 428}%
\special{pa 1496 432}%
\special{pa 1500 432}%
\special{pa 1506 432}%
\special{pa 1510 428}%
\special{pa 1516 424}%
\special{pa 1520 420}%
\special{pa 1526 412}%
\special{pa 1530 406}%
\special{pa 1536 398}%
\special{pa 1540 390}%
\special{pa 1546 384}%
\special{pa 1550 378}%
\special{pa 1556 374}%
\special{pa 1560 370}%
\special{pa 1566 368}%
\special{pa 1570 370}%
\special{pa 1576 372}%
\special{pa 1580 374}%
\special{pa 1586 380}%
\special{pa 1590 386}%
\special{pa 1596 394}%
\special{pa 1600 400}%
\special{pa 1606 408}%
\special{pa 1610 414}%
\special{pa 1616 422}%
\special{pa 1620 426}%
\special{pa 1626 430}%
\special{pa 1630 432}%
\special{pa 1636 432}%
\special{pa 1640 430}%
\special{pa 1646 428}%
\special{pa 1650 424}%
\special{pa 1656 418}%
\special{pa 1660 410}%
\special{pa 1666 402}%
\special{pa 1670 396}%
\special{pa 1676 388}%
\special{pa 1680 382}%
\special{pa 1686 376}%
\special{pa 1690 372}%
\special{pa 1696 370}%
\special{pa 1700 368}%
\special{pa 1706 370}%
\special{pa 1710 372}%
\special{pa 1716 376}%
\special{pa 1720 382}%
\special{pa 1726 388}%
\special{pa 1730 396}%
\special{pa 1736 402}%
\special{pa 1740 410}%
\special{pa 1746 418}%
\special{pa 1750 424}%
\special{pa 1756 428}%
\special{pa 1760 430}%
\special{pa 1766 432}%
\special{pa 1770 432}%
\special{pa 1776 430}%
\special{pa 1780 426}%
\special{pa 1786 422}%
\special{pa 1790 414}%
\special{pa 1796 408}%
\special{pa 1800 400}%
\special{pa 1806 394}%
\special{pa 1810 386}%
\special{pa 1816 380}%
\special{pa 1820 374}%
\special{pa 1826 372}%
\special{pa 1830 370}%
\special{pa 1836 368}%
\special{pa 1840 370}%
\special{pa 1846 374}%
\special{pa 1850 378}%
\special{pa 1856 384}%
\special{pa 1860 390}%
\special{pa 1866 398}%
\special{pa 1870 406}%
\special{pa 1876 412}%
\special{pa 1880 420}%
\special{pa 1886 424}%
\special{pa 1890 428}%
\special{pa 1896 432}%
\special{pa 1900 432}%
\special{pa 1906 432}%
\special{pa 1910 428}%
\special{pa 1916 424}%
\special{pa 1920 420}%
\special{pa 1926 412}%
\special{pa 1930 406}%
\special{pa 1936 398}%
\special{pa 1940 390}%
\special{pa 1946 384}%
\special{pa 1950 378}%
\special{pa 1956 374}%
\special{pa 1960 370}%
\special{pa 1966 368}%
\special{pa 1970 370}%
\special{pa 1976 372}%
\special{pa 1980 374}%
\special{pa 1986 380}%
\special{pa 1990 386}%
\special{pa 1996 394}%
\special{pa 2000 400}%
\special{sp}%
% FUNC 1 0 3 0
% 9 1400 800 2000 1200 1400 1000 1600 1000 1400 800 1400 800 2000 1200 0 3 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1406 994}%
\special{pa 1410 986}%
\special{pa 1416 980}%
\special{pa 1420 974}%
\special{pa 1426 972}%
\special{pa 1430 970}%
\special{pa 1436 968}%
\special{pa 1440 970}%
\special{pa 1446 974}%
\special{pa 1450 978}%
\special{pa 1456 984}%
\special{pa 1460 990}%
\special{pa 1466 998}%
\special{pa 1470 1006}%
\special{pa 1476 1012}%
\special{pa 1480 1020}%
\special{pa 1486 1024}%
\special{pa 1490 1028}%
\special{pa 1496 1032}%
\special{pa 1500 1032}%
\special{pa 1506 1032}%
\special{pa 1510 1028}%
\special{pa 1516 1024}%
\special{pa 1520 1020}%
\special{pa 1526 1012}%
\special{pa 1530 1006}%
\special{pa 1536 998}%
\special{pa 1540 990}%
\special{pa 1546 984}%
\special{pa 1550 978}%
\special{pa 1556 974}%
\special{pa 1560 970}%
\special{pa 1566 968}%
\special{pa 1570 970}%
\special{pa 1576 972}%
\special{pa 1580 974}%
\special{pa 1586 980}%
\special{pa 1590 986}%
\special{pa 1596 994}%
\special{pa 1600 1000}%
\special{pa 1606 1008}%
\special{pa 1610 1014}%
\special{pa 1616 1022}%
\special{pa 1620 1026}%
\special{pa 1626 1030}%
\special{pa 1630 1032}%
\special{pa 1636 1032}%
\special{pa 1640 1030}%
\special{pa 1646 1028}%
\special{pa 1650 1024}%
\special{pa 1656 1018}%
\special{pa 1660 1010}%
\special{pa 1666 1002}%
\special{pa 1670 996}%
\special{pa 1676 988}%
\special{pa 1680 982}%
\special{pa 1686 976}%
\special{pa 1690 972}%
\special{pa 1696 970}%
\special{pa 1700 968}%
\special{pa 1706 970}%
\special{pa 1710 972}%
\special{pa 1716 976}%
\special{pa 1720 982}%
\special{pa 1726 988}%
\special{pa 1730 996}%
\special{pa 1736 1002}%
\special{pa 1740 1010}%
\special{pa 1746 1018}%
\special{pa 1750 1024}%
\special{pa 1756 1028}%
\special{pa 1760 1030}%
\special{pa 1766 1032}%
\special{pa 1770 1032}%
\special{pa 1776 1030}%
\special{pa 1780 1026}%
\special{pa 1786 1022}%
\special{pa 1790 1014}%
\special{pa 1796 1008}%
\special{pa 1800 1000}%
\special{pa 1806 994}%
\special{pa 1810 986}%
\special{pa 1816 980}%
\special{pa 1820 974}%
\special{pa 1826 972}%
\special{pa 1830 970}%
\special{pa 1836 968}%
\special{pa 1840 970}%
\special{pa 1846 974}%
\special{pa 1850 978}%
\special{pa 1856 984}%
\special{pa 1860 990}%
\special{pa 1866 998}%
\special{pa 1870 1006}%
\special{pa 1876 1012}%
\special{pa 1880 1020}%
\special{pa 1886 1024}%
\special{pa 1890 1028}%
\special{pa 1896 1032}%
\special{pa 1900 1032}%
\special{pa 1906 1032}%
\special{pa 1910 1028}%
\special{pa 1916 1024}%
\special{pa 1920 1020}%
\special{pa 1926 1012}%
\special{pa 1930 1006}%
\special{pa 1936 998}%
\special{pa 1940 990}%
\special{pa 1946 984}%
\special{pa 1950 978}%
\special{pa 1956 974}%
\special{pa 1960 970}%
\special{pa 1966 968}%
\special{pa 1970 970}%
\special{pa 1976 972}%
\special{pa 1980 974}%
\special{pa 1986 980}%
\special{pa 1990 986}%
\special{pa 1996 994}%
\special{pa 2000 1000}%
\special{sp}%
\end{picture}%


==> fig08.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 47.7000, 10.3000)(  3.1000,-12.3000)
% VECTOR 1 0 3 0
% 2 600 400 1000 400
% 
\special{pn 13}%
\special{pa 600 400}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 934 380}%
\special{pa 948 400}%
\special{pa 934 420}%
\special{pa 1000 400}%
\special{fp}%
% LINE 1 0 3 0
% 4 1000 400 1500 400 1500 400 1500 1000
% 
\special{pn 13}%
\special{pa 1000 400}%
\special{pa 1500 400}%
\special{fp}%
\special{pa 1500 400}%
\special{pa 1500 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1500 1000 900 1000
% 
\special{pn 13}%
\special{pa 1500 1000}%
\special{pa 900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1000}%
\special{pa 968 1020}%
\special{pa 954 1000}%
\special{pa 968 980}%
\special{pa 900 1000}%
\special{fp}%
% LINE 2 5 3 0
% 2 600 400 600 1000
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1000}%
\special{ip}%
% LINE 2 0 3 0
% 18 1200 480 680 1000 1200 600 800 1000 1200 720 960 960 1200 840 1050 990 1160 400 600 960 1040 400 600 840 920 400 600 720 800 400 600 600 680 400 600 480
% 
\special{pn 8}%
\special{pa 1200 480}%
\special{pa 680 1000}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1200 720}%
\special{pa 960 960}%
\special{fp}%
\special{pa 1200 840}%
\special{pa 1050 990}%
\special{fp}%
\special{pa 1160 400}%
\special{pa 600 960}%
\special{fp}%
\special{pa 1040 400}%
\special{pa 600 840}%
\special{fp}%
\special{pa 920 400}%
\special{pa 600 720}%
\special{fp}%
\special{pa 800 400}%
\special{pa 600 600}%
\special{fp}%
\special{pa 680 400}%
\special{pa 600 480}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1500 200 2400 600 1500 400 1700 400 1500 200 1500 200 2400 600 0 3 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 1500 400}%
\special{pa 1506 394}%
\special{pa 1510 386}%
\special{pa 1516 380}%
\special{pa 1520 374}%
\special{pa 1526 372}%
\special{pa 1530 370}%
\special{pa 1536 368}%
\special{pa 1540 370}%
\special{pa 1546 374}%
\special{pa 1550 378}%
\special{pa 1556 384}%
\special{pa 1560 390}%
\special{pa 1566 398}%
\special{pa 1570 406}%
\special{pa 1576 412}%
\special{pa 1580 420}%
\special{pa 1586 424}%
\special{pa 1590 428}%
\special{pa 1596 432}%
\special{pa 1600 432}%
\special{pa 1606 432}%
\special{pa 1610 428}%
\special{pa 1616 424}%
\special{pa 1620 420}%
\special{pa 1626 412}%
\special{pa 1630 406}%
\special{pa 1636 398}%
\special{pa 1640 390}%
\special{pa 1646 384}%
\special{pa 1650 378}%
\special{pa 1656 374}%
\special{pa 1660 370}%
\special{pa 1666 368}%
\special{pa 1670 370}%
\special{pa 1676 372}%
\special{pa 1680 374}%
\special{pa 1686 380}%
\special{pa 1690 386}%
\special{pa 1696 394}%
\special{pa 1700 400}%
\special{pa 1706 408}%
\special{pa 1710 414}%
\special{pa 1716 422}%
\special{pa 1720 426}%
\special{pa 1726 430}%
\special{pa 1730 432}%
\special{pa 1736 432}%
\special{pa 1740 430}%
\special{pa 1746 428}%
\special{pa 1750 424}%
\special{pa 1756 418}%
\special{pa 1760 410}%
\special{pa 1766 402}%
\special{pa 1770 396}%
\special{pa 1776 388}%
\special{pa 1780 382}%
\special{pa 1786 376}%
\special{pa 1790 372}%
\special{pa 1796 370}%
\special{pa 1800 368}%
\special{pa 1806 370}%
\special{pa 1810 372}%
\special{pa 1816 376}%
\special{pa 1820 382}%
\special{pa 1826 388}%
\special{pa 1830 396}%
\special{pa 1836 402}%
\special{pa 1840 410}%
\special{pa 1846 418}%
\special{pa 1850 424}%
\special{pa 1856 428}%
\special{pa 1860 430}%
\special{pa 1866 432}%
\special{pa 1870 432}%
\special{pa 1876 430}%
\special{pa 1880 426}%
\special{pa 1886 422}%
\special{pa 1890 414}%
\special{pa 1896 408}%
\special{pa 1900 400}%
\special{pa 1906 394}%
\special{pa 1910 386}%
\special{pa 1916 380}%
\special{pa 1920 374}%
\special{pa 1926 372}%
\special{pa 1930 370}%
\special{pa 1936 368}%
\special{pa 1940 370}%
\special{pa 1946 374}%
\special{pa 1950 378}%
\special{pa 1956 384}%
\special{pa 1960 390}%
\special{pa 1966 398}%
\special{pa 1970 406}%
\special{pa 1976 412}%
\special{pa 1980 420}%
\special{pa 1986 424}%
\special{pa 1990 428}%
\special{pa 1996 432}%
\special{pa 2000 432}%
\special{pa 2006 432}%
\special{pa 2010 428}%
\special{pa 2016 424}%
\special{pa 2020 420}%
\special{pa 2026 412}%
\special{pa 2030 406}%
\special{pa 2036 398}%
\special{pa 2040 390}%
\special{pa 2046 384}%
\special{pa 2050 378}%
\special{pa 2056 374}%
\special{pa 2060 370}%
\special{pa 2066 368}%
\special{pa 2070 370}%
\special{pa 2076 372}%
\special{pa 2080 374}%
\special{pa 2086 380}%
\special{pa 2090 386}%
\special{pa 2096 394}%
\special{pa 2100 400}%
\special{pa 2106 408}%
\special{pa 2110 414}%
\special{pa 2116 422}%
\special{pa 2120 426}%
\special{pa 2126 430}%
\special{pa 2130 432}%
\special{pa 2136 432}%
\special{pa 2140 430}%
\special{pa 2146 428}%
\special{pa 2150 424}%
\special{pa 2156 418}%
\special{pa 2160 410}%
\special{pa 2166 402}%
\special{pa 2170 396}%
\special{pa 2176 388}%
\special{pa 2180 382}%
\special{pa 2186 376}%
\special{pa 2190 372}%
\special{pa 2196 370}%
\special{pa 2200 368}%
\special{pa 2206 370}%
\special{pa 2210 372}%
\special{pa 2216 376}%
\special{pa 2220 382}%
\special{pa 2226 388}%
\special{pa 2230 396}%
\special{pa 2236 402}%
\special{pa 2240 410}%
\special{pa 2246 418}%
\special{pa 2250 424}%
\special{pa 2256 428}%
\special{pa 2260 430}%
\special{pa 2266 432}%
\special{pa 2270 432}%
\special{pa 2276 430}%
\special{pa 2280 426}%
\special{pa 2286 422}%
\special{pa 2290 414}%
\special{pa 2296 408}%
\special{pa 2300 400}%
\special{pa 2306 394}%
\special{pa 2310 386}%
\special{pa 2316 380}%
\special{pa 2320 374}%
\special{pa 2326 372}%
\special{pa 2330 370}%
\special{pa 2336 368}%
\special{pa 2340 370}%
\special{pa 2346 374}%
\special{pa 2350 378}%
\special{pa 2356 384}%
\special{pa 2360 390}%
\special{pa 2366 398}%
\special{pa 2370 406}%
\special{pa 2376 412}%
\special{pa 2380 420}%
\special{pa 2386 424}%
\special{pa 2390 428}%
\special{pa 2396 432}%
\special{pa 2400 432}%
\special{sp}%
% FUNC 1 0 3 0
% 9 1500 800 2400 1200 1500 1000 1700 1000 1500 800 1500 800 2400 1200 0 3 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 1500 1000}%
\special{pa 1506 994}%
\special{pa 1510 986}%
\special{pa 1516 980}%
\special{pa 1520 974}%
\special{pa 1526 972}%
\special{pa 1530 970}%
\special{pa 1536 968}%
\special{pa 1540 970}%
\special{pa 1546 974}%
\special{pa 1550 978}%
\special{pa 1556 984}%
\special{pa 1560 990}%
\special{pa 1566 998}%
\special{pa 1570 1006}%
\special{pa 1576 1012}%
\special{pa 1580 1020}%
\special{pa 1586 1024}%
\special{pa 1590 1028}%
\special{pa 1596 1032}%
\special{pa 1600 1032}%
\special{pa 1606 1032}%
\special{pa 1610 1028}%
\special{pa 1616 1024}%
\special{pa 1620 1020}%
\special{pa 1626 1012}%
\special{pa 1630 1006}%
\special{pa 1636 998}%
\special{pa 1640 990}%
\special{pa 1646 984}%
\special{pa 1650 978}%
\special{pa 1656 974}%
\special{pa 1660 970}%
\special{pa 1666 968}%
\special{pa 1670 970}%
\special{pa 1676 972}%
\special{pa 1680 974}%
\special{pa 1686 980}%
\special{pa 1690 986}%
\special{pa 1696 994}%
\special{pa 1700 1000}%
\special{pa 1706 1008}%
\special{pa 1710 1014}%
\special{pa 1716 1022}%
\special{pa 1720 1026}%
\special{pa 1726 1030}%
\special{pa 1730 1032}%
\special{pa 1736 1032}%
\special{pa 1740 1030}%
\special{pa 1746 1028}%
\special{pa 1750 1024}%
\special{pa 1756 1018}%
\special{pa 1760 1010}%
\special{pa 1766 1002}%
\special{pa 1770 996}%
\special{pa 1776 988}%
\special{pa 1780 982}%
\special{pa 1786 976}%
\special{pa 1790 972}%
\special{pa 1796 970}%
\special{pa 1800 968}%
\special{pa 1806 970}%
\special{pa 1810 972}%
\special{pa 1816 976}%
\special{pa 1820 982}%
\special{pa 1826 988}%
\special{pa 1830 996}%
\special{pa 1836 1002}%
\special{pa 1840 1010}%
\special{pa 1846 1018}%
\special{pa 1850 1024}%
\special{pa 1856 1028}%
\special{pa 1860 1030}%
\special{pa 1866 1032}%
\special{pa 1870 1032}%
\special{pa 1876 1030}%
\special{pa 1880 1026}%
\special{pa 1886 1022}%
\special{pa 1890 1014}%
\special{pa 1896 1008}%
\special{pa 1900 1000}%
\special{pa 1906 994}%
\special{pa 1910 986}%
\special{pa 1916 980}%
\special{pa 1920 974}%
\special{pa 1926 972}%
\special{pa 1930 970}%
\special{pa 1936 968}%
\special{pa 1940 970}%
\special{pa 1946 974}%
\special{pa 1950 978}%
\special{pa 1956 984}%
\special{pa 1960 990}%
\special{pa 1966 998}%
\special{pa 1970 1006}%
\special{pa 1976 1012}%
\special{pa 1980 1020}%
\special{pa 1986 1024}%
\special{pa 1990 1028}%
\special{pa 1996 1032}%
\special{pa 2000 1032}%
\special{pa 2006 1032}%
\special{pa 2010 1028}%
\special{pa 2016 1024}%
\special{pa 2020 1020}%
\special{pa 2026 1012}%
\special{pa 2030 1006}%
\special{pa 2036 998}%
\special{pa 2040 990}%
\special{pa 2046 984}%
\special{pa 2050 978}%
\special{pa 2056 974}%
\special{pa 2060 970}%
\special{pa 2066 968}%
\special{pa 2070 970}%
\special{pa 2076 972}%
\special{pa 2080 974}%
\special{pa 2086 980}%
\special{pa 2090 986}%
\special{pa 2096 994}%
\special{pa 2100 1000}%
\special{pa 2106 1008}%
\special{pa 2110 1014}%
\special{pa 2116 1022}%
\special{pa 2120 1026}%
\special{pa 2126 1030}%
\special{pa 2130 1032}%
\special{pa 2136 1032}%
\special{pa 2140 1030}%
\special{pa 2146 1028}%
\special{pa 2150 1024}%
\special{pa 2156 1018}%
\special{pa 2160 1010}%
\special{pa 2166 1002}%
\special{pa 2170 996}%
\special{pa 2176 988}%
\special{pa 2180 982}%
\special{pa 2186 976}%
\special{pa 2190 972}%
\special{pa 2196 970}%
\special{pa 2200 968}%
\special{pa 2206 970}%
\special{pa 2210 972}%
\special{pa 2216 976}%
\special{pa 2220 982}%
\special{pa 2226 988}%
\special{pa 2230 996}%
\special{pa 2236 1002}%
\special{pa 2240 1010}%
\special{pa 2246 1018}%
\special{pa 2250 1024}%
\special{pa 2256 1028}%
\special{pa 2260 1030}%
\special{pa 2266 1032}%
\special{pa 2270 1032}%
\special{pa 2276 1030}%
\special{pa 2280 1026}%
\special{pa 2286 1022}%
\special{pa 2290 1014}%
\special{pa 2296 1008}%
\special{pa 2300 1000}%
\special{pa 2306 994}%
\special{pa 2310 986}%
\special{pa 2316 980}%
\special{pa 2320 974}%
\special{pa 2326 972}%
\special{pa 2330 970}%
\special{pa 2336 968}%
\special{pa 2340 970}%
\special{pa 2346 974}%
\special{pa 2350 978}%
\special{pa 2356 984}%
\special{pa 2360 990}%
\special{pa 2366 998}%
\special{pa 2370 1006}%
\special{pa 2376 1012}%
\special{pa 2380 1020}%
\special{pa 2386 1024}%
\special{pa 2390 1028}%
\special{pa 2396 1032}%
\special{pa 2400 1032}%
\special{sp}%
% LINE 2 5 3 0
% 2 2400 400 2400 1000
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 1000}%
\special{ip}%
% LINE 1 5 3 0
% 2 2400 400 2400 1000
% 
\special{pn 13}%
\special{pa 2400 400}%
\special{pa 2400 1000}%
\special{ip}%
% LINE 3 0 3 0
% 20 2390 490 1920 960 2350 410 1810 950 2220 420 1800 840 2100 420 1800 720 1970 430 1800 600 1850 430 1800 480 2390 610 1990 1010 2390 730 2120 1000 2390 850 2240 1000 2390 970 2370 990
% 
\special{pn 4}%
\special{pa 2390 490}%
\special{pa 1920 960}%
\special{fp}%
\special{pa 2350 410}%
\special{pa 1810 950}%
\special{fp}%
\special{pa 2220 420}%
\special{pa 1800 840}%
\special{fp}%
\special{pa 2100 420}%
\special{pa 1800 720}%
\special{fp}%
\special{pa 1970 430}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 1850 430}%
\special{pa 1800 480}%
\special{fp}%
\special{pa 2390 610}%
\special{pa 1990 1010}%
\special{fp}%
\special{pa 2390 730}%
\special{pa 2120 1000}%
\special{fp}%
\special{pa 2390 850}%
\special{pa 2240 1000}%
\special{fp}%
\special{pa 2390 970}%
\special{pa 2370 990}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 650 2460 750 2 0
% $gg$
\put(24.6000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% STR 2 0 3 0
% 3 310 640 310 740 2 0
% $q\bar{q}$
\put(3.1000,-7.4000){\makebox(0,0)[lb]{$q\bar{q}$}}%
% LINE 1 0 3 0
% 2 900 1000 600 1000
% 
\special{pn 13}%
\special{pa 900 1000}%
\special{pa 600 1000}%
\special{fp}%
% FUNC 1 0 3 0
% 9 3190 800 4990 1200 3200 1000 3400 1000 3200 800 3190 800 4990 1200 0 5 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 3190 1014}%
\special{pa 3196 1008}%
\special{pa 3200 1000}%
\special{pa 3206 994}%
\special{pa 3210 986}%
\special{pa 3216 980}%
\special{pa 3220 974}%
\special{pa 3226 972}%
\special{pa 3230 970}%
\special{pa 3236 968}%
\special{pa 3240 970}%
\special{pa 3246 974}%
\special{pa 3250 978}%
\special{pa 3256 984}%
\special{pa 3260 990}%
\special{pa 3266 998}%
\special{pa 3270 1006}%
\special{pa 3276 1012}%
\special{pa 3280 1020}%
\special{pa 3286 1024}%
\special{pa 3290 1028}%
\special{pa 3296 1032}%
\special{pa 3300 1032}%
\special{pa 3306 1032}%
\special{pa 3310 1028}%
\special{pa 3316 1024}%
\special{pa 3320 1020}%
\special{pa 3326 1012}%
\special{pa 3330 1006}%
\special{pa 3336 998}%
\special{pa 3340 990}%
\special{pa 3346 984}%
\special{pa 3350 978}%
\special{pa 3356 974}%
\special{pa 3360 970}%
\special{pa 3366 968}%
\special{pa 3370 970}%
\special{pa 3376 972}%
\special{pa 3380 974}%
\special{pa 3386 980}%
\special{pa 3390 986}%
\special{pa 3396 994}%
\special{pa 3400 1000}%
\special{pa 3406 1008}%
\special{pa 3410 1014}%
\special{pa 3416 1022}%
\special{pa 3420 1026}%
\special{pa 3426 1030}%
\special{pa 3430 1032}%
\special{pa 3436 1032}%
\special{pa 3440 1030}%
\special{pa 3446 1028}%
\special{pa 3450 1024}%
\special{pa 3456 1018}%
\special{pa 3460 1010}%
\special{pa 3466 1002}%
\special{pa 3470 996}%
\special{pa 3476 988}%
\special{pa 3480 982}%
\special{pa 3486 976}%
\special{pa 3490 972}%
\special{pa 3496 970}%
\special{pa 3500 968}%
\special{pa 3506 970}%
\special{pa 3510 972}%
\special{pa 3516 976}%
\special{pa 3520 982}%
\special{pa 3526 988}%
\special{pa 3530 996}%
\special{pa 3536 1002}%
\special{pa 3540 1010}%
\special{pa 3546 1018}%
\special{pa 3550 1024}%
\special{pa 3556 1028}%
\special{pa 3560 1030}%
\special{pa 3566 1032}%
\special{pa 3570 1032}%
\special{pa 3576 1030}%
\special{pa 3580 1026}%
\special{pa 3586 1022}%
\special{pa 3590 1014}%
\special{pa 3596 1008}%
\special{pa 3600 1000}%
\special{pa 3606 994}%
\special{pa 3610 986}%
\special{pa 3616 980}%
\special{pa 3620 974}%
\special{pa 3626 972}%
\special{pa 3630 970}%
\special{pa 3636 968}%
\special{pa 3640 970}%
\special{pa 3646 974}%
\special{pa 3650 978}%
\special{pa 3656 984}%
\special{pa 3660 990}%
\special{pa 3666 998}%
\special{pa 3670 1006}%
\special{pa 3676 1012}%
\special{pa 3680 1020}%
\special{pa 3686 1024}%
\special{pa 3690 1028}%
\special{pa 3696 1032}%
\special{pa 3700 1032}%
\special{pa 3706 1032}%
\special{pa 3710 1028}%
\special{pa 3716 1024}%
\special{pa 3720 1020}%
\special{pa 3726 1012}%
\special{pa 3730 1006}%
\special{pa 3736 998}%
\special{pa 3740 990}%
\special{pa 3746 984}%
\special{pa 3750 978}%
\special{pa 3756 974}%
\special{pa 3760 970}%
\special{pa 3766 968}%
\special{pa 3770 970}%
\special{pa 3776 972}%
\special{pa 3780 974}%
\special{pa 3786 980}%
\special{pa 3790 986}%
\special{pa 3796 994}%
\special{pa 3800 1000}%
\special{pa 3806 1008}%
\special{pa 3810 1014}%
\special{pa 3816 1022}%
\special{pa 3820 1026}%
\special{pa 3826 1030}%
\special{pa 3830 1032}%
\special{pa 3836 1032}%
\special{pa 3840 1030}%
\special{pa 3846 1028}%
\special{pa 3850 1024}%
\special{pa 3856 1018}%
\special{pa 3860 1010}%
\special{pa 3866 1002}%
\special{pa 3870 996}%
\special{pa 3876 988}%
\special{pa 3880 982}%
\special{pa 3886 976}%
\special{pa 3890 972}%
\special{pa 3896 970}%
\special{pa 3900 968}%
\special{pa 3906 970}%
\special{pa 3910 972}%
\special{pa 3916 976}%
\special{pa 3920 982}%
\special{pa 3926 988}%
\special{pa 3930 996}%
\special{pa 3936 1002}%
\special{pa 3940 1010}%
\special{pa 3946 1018}%
\special{pa 3950 1024}%
\special{pa 3956 1028}%
\special{pa 3960 1030}%
\special{pa 3966 1032}%
\special{pa 3970 1032}%
\special{pa 3976 1030}%
\special{pa 3980 1026}%
\special{pa 3986 1022}%
\special{pa 3990 1014}%
\special{pa 3996 1008}%
\special{pa 4000 1000}%
\special{pa 4006 994}%
\special{pa 4010 986}%
\special{pa 4016 980}%
\special{pa 4020 974}%
\special{pa 4026 972}%
\special{pa 4030 970}%
\special{pa 4036 968}%
\special{pa 4040 970}%
\special{pa 4046 974}%
\special{pa 4050 978}%
\special{pa 4056 984}%
\special{pa 4060 990}%
\special{pa 4066 998}%
\special{pa 4070 1006}%
\special{pa 4076 1012}%
\special{pa 4080 1020}%
\special{pa 4086 1024}%
\special{pa 4090 1028}%
\special{pa 4096 1032}%
\special{pa 4100 1032}%
\special{pa 4106 1032}%
\special{pa 4110 1028}%
\special{pa 4116 1024}%
\special{pa 4120 1020}%
\special{pa 4126 1012}%
\special{pa 4130 1006}%
\special{pa 4136 998}%
\special{pa 4140 990}%
\special{pa 4146 984}%
\special{pa 4150 978}%
\special{pa 4156 974}%
\special{pa 4160 970}%
\special{pa 4166 968}%
\special{pa 4170 970}%
\special{pa 4176 972}%
\special{pa 4180 974}%
\special{pa 4186 980}%
\special{pa 4190 986}%
\special{pa 4196 994}%
\special{pa 4200 1000}%
\special{pa 4206 1008}%
\special{pa 4210 1014}%
\special{pa 4216 1022}%
\special{pa 4220 1026}%
\special{pa 4226 1030}%
\special{pa 4230 1032}%
\special{pa 4236 1032}%
\special{pa 4240 1030}%
\special{pa 4246 1028}%
\special{pa 4250 1024}%
\special{pa 4256 1018}%
\special{pa 4260 1010}%
\special{pa 4266 1002}%
\special{pa 4270 996}%
\special{pa 4276 988}%
\special{pa 4280 982}%
\special{pa 4286 976}%
\special{pa 4290 972}%
\special{pa 4296 970}%
\special{pa 4300 968}%
\special{pa 4306 970}%
\special{pa 4310 972}%
\special{pa 4316 976}%
\special{pa 4320 982}%
\special{pa 4326 988}%
\special{pa 4330 996}%
\special{pa 4336 1002}%
\special{pa 4340 1010}%
\special{pa 4346 1018}%
\special{pa 4350 1024}%
\special{pa 4356 1028}%
\special{pa 4360 1030}%
\special{pa 4366 1032}%
\special{pa 4370 1032}%
\special{pa 4376 1030}%
\special{pa 4380 1026}%
\special{pa 4386 1022}%
\special{pa 4390 1014}%
\special{pa 4396 1008}%
\special{pa 4400 1000}%
\special{pa 4406 994}%
\special{pa 4410 986}%
\special{pa 4416 980}%
\special{pa 4420 974}%
\special{pa 4426 972}%
\special{pa 4430 970}%
\special{pa 4436 968}%
\special{pa 4440 970}%
\special{pa 4446 974}%
\special{pa 4450 978}%
\special{pa 4456 984}%
\special{pa 4460 990}%
\special{pa 4466 998}%
\special{pa 4470 1006}%
\special{pa 4476 1012}%
\special{pa 4480 1020}%
\special{pa 4486 1024}%
\special{pa 4490 1028}%
\special{pa 4496 1032}%
\special{pa 4500 1032}%
\special{pa 4506 1032}%
\special{pa 4510 1028}%
\special{pa 4516 1024}%
\special{pa 4520 1020}%
\special{pa 4526 1012}%
\special{pa 4530 1006}%
\special{pa 4536 998}%
\special{pa 4540 990}%
\special{pa 4546 984}%
\special{pa 4550 978}%
\special{pa 4556 974}%
\special{pa 4560 970}%
\special{pa 4566 968}%
\special{pa 4570 970}%
\special{pa 4576 972}%
\special{pa 4580 974}%
\special{pa 4586 980}%
\special{pa 4590 986}%
\special{pa 4596 994}%
\special{pa 4600 1000}%
\special{pa 4606 1008}%
\special{pa 4610 1014}%
\special{pa 4616 1022}%
\special{pa 4620 1026}%
\special{pa 4626 1030}%
\special{pa 4630 1032}%
\special{pa 4636 1032}%
\special{pa 4640 1030}%
\special{pa 4646 1028}%
\special{pa 4650 1024}%
\special{pa 4656 1018}%
\special{pa 4660 1010}%
\special{pa 4666 1002}%
\special{pa 4670 996}%
\special{pa 4676 988}%
\special{pa 4680 982}%
\special{pa 4686 976}%
\special{pa 4690 972}%
\special{pa 4696 970}%
\special{pa 4700 968}%
\special{pa 4706 970}%
\special{pa 4710 972}%
\special{pa 4716 976}%
\special{pa 4720 982}%
\special{pa 4726 988}%
\special{pa 4730 996}%
\special{pa 4736 1002}%
\special{pa 4740 1010}%
\special{pa 4746 1018}%
\special{pa 4750 1024}%
\special{pa 4756 1028}%
\special{pa 4760 1030}%
\special{pa 4766 1032}%
\special{pa 4770 1032}%
\special{pa 4776 1030}%
\special{pa 4780 1026}%
\special{pa 4786 1022}%
\special{pa 4790 1014}%
\special{pa 4796 1008}%
\special{pa 4800 1000}%
\special{pa 4806 994}%
\special{pa 4810 986}%
\special{pa 4816 980}%
\special{pa 4820 974}%
\special{pa 4826 972}%
\special{pa 4830 970}%
\special{pa 4836 968}%
\special{pa 4840 970}%
\special{pa 4846 974}%
\special{pa 4850 978}%
\special{pa 4856 984}%
\special{pa 4860 990}%
\special{pa 4866 998}%
\special{pa 4870 1006}%
\special{pa 4876 1012}%
\special{pa 4880 1020}%
\special{pa 4886 1024}%
\special{pa 4890 1028}%
\special{pa 4896 1032}%
\special{pa 4900 1032}%
\special{pa 4906 1032}%
\special{pa 4910 1028}%
\special{pa 4916 1024}%
\special{pa 4920 1020}%
\special{pa 4926 1012}%
\special{pa 4930 1006}%
\special{pa 4936 998}%
\special{pa 4940 990}%
\special{pa 4946 984}%
\special{pa 4950 978}%
\special{pa 4956 974}%
\special{pa 4960 970}%
\special{pa 4966 968}%
\special{pa 4970 970}%
\special{pa 4976 972}%
\special{pa 4980 974}%
\special{pa 4986 980}%
\special{pa 4990 986}%
\special{sp}%
% FUNC 1 0 3 0
% 9 3200 200 5000 600 3200 400 3400 400 3200 200 3200 200 5000 600 0 5 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 3200 400}%
\special{pa 3206 394}%
\special{pa 3210 386}%
\special{pa 3216 380}%
\special{pa 3220 374}%
\special{pa 3226 372}%
\special{pa 3230 370}%
\special{pa 3236 368}%
\special{pa 3240 370}%
\special{pa 3246 374}%
\special{pa 3250 378}%
\special{pa 3256 384}%
\special{pa 3260 390}%
\special{pa 3266 398}%
\special{pa 3270 406}%
\special{pa 3276 412}%
\special{pa 3280 420}%
\special{pa 3286 424}%
\special{pa 3290 428}%
\special{pa 3296 432}%
\special{pa 3300 432}%
\special{pa 3306 432}%
\special{pa 3310 428}%
\special{pa 3316 424}%
\special{pa 3320 420}%
\special{pa 3326 412}%
\special{pa 3330 406}%
\special{pa 3336 398}%
\special{pa 3340 390}%
\special{pa 3346 384}%
\special{pa 3350 378}%
\special{pa 3356 374}%
\special{pa 3360 370}%
\special{pa 3366 368}%
\special{pa 3370 370}%
\special{pa 3376 372}%
\special{pa 3380 374}%
\special{pa 3386 380}%
\special{pa 3390 386}%
\special{pa 3396 394}%
\special{pa 3400 400}%
\special{pa 3406 408}%
\special{pa 3410 414}%
\special{pa 3416 422}%
\special{pa 3420 426}%
\special{pa 3426 430}%
\special{pa 3430 432}%
\special{pa 3436 432}%
\special{pa 3440 430}%
\special{pa 3446 428}%
\special{pa 3450 424}%
\special{pa 3456 418}%
\special{pa 3460 410}%
\special{pa 3466 402}%
\special{pa 3470 396}%
\special{pa 3476 388}%
\special{pa 3480 382}%
\special{pa 3486 376}%
\special{pa 3490 372}%
\special{pa 3496 370}%
\special{pa 3500 368}%
\special{pa 3506 370}%
\special{pa 3510 372}%
\special{pa 3516 376}%
\special{pa 3520 382}%
\special{pa 3526 388}%
\special{pa 3530 396}%
\special{pa 3536 402}%
\special{pa 3540 410}%
\special{pa 3546 418}%
\special{pa 3550 424}%
\special{pa 3556 428}%
\special{pa 3560 430}%
\special{pa 3566 432}%
\special{pa 3570 432}%
\special{pa 3576 430}%
\special{pa 3580 426}%
\special{pa 3586 422}%
\special{pa 3590 414}%
\special{pa 3596 408}%
\special{pa 3600 400}%
\special{pa 3606 394}%
\special{pa 3610 386}%
\special{pa 3616 380}%
\special{pa 3620 374}%
\special{pa 3626 372}%
\special{pa 3630 370}%
\special{pa 3636 368}%
\special{pa 3640 370}%
\special{pa 3646 374}%
\special{pa 3650 378}%
\special{pa 3656 384}%
\special{pa 3660 390}%
\special{pa 3666 398}%
\special{pa 3670 406}%
\special{pa 3676 412}%
\special{pa 3680 420}%
\special{pa 3686 424}%
\special{pa 3690 428}%
\special{pa 3696 432}%
\special{pa 3700 432}%
\special{pa 3706 432}%
\special{pa 3710 428}%
\special{pa 3716 424}%
\special{pa 3720 420}%
\special{pa 3726 412}%
\special{pa 3730 406}%
\special{pa 3736 398}%
\special{pa 3740 390}%
\special{pa 3746 384}%
\special{pa 3750 378}%
\special{pa 3756 374}%
\special{pa 3760 370}%
\special{pa 3766 368}%
\special{pa 3770 370}%
\special{pa 3776 372}%
\special{pa 3780 374}%
\special{pa 3786 380}%
\special{pa 3790 386}%
\special{pa 3796 394}%
\special{pa 3800 400}%
\special{pa 3806 408}%
\special{pa 3810 414}%
\special{pa 3816 422}%
\special{pa 3820 426}%
\special{pa 3826 430}%
\special{pa 3830 432}%
\special{pa 3836 432}%
\special{pa 3840 430}%
\special{pa 3846 428}%
\special{pa 3850 424}%
\special{pa 3856 418}%
\special{pa 3860 410}%
\special{pa 3866 402}%
\special{pa 3870 396}%
\special{pa 3876 388}%
\special{pa 3880 382}%
\special{pa 3886 376}%
\special{pa 3890 372}%
\special{pa 3896 370}%
\special{pa 3900 368}%
\special{pa 3906 370}%
\special{pa 3910 372}%
\special{pa 3916 376}%
\special{pa 3920 382}%
\special{pa 3926 388}%
\special{pa 3930 396}%
\special{pa 3936 402}%
\special{pa 3940 410}%
\special{pa 3946 418}%
\special{pa 3950 424}%
\special{pa 3956 428}%
\special{pa 3960 430}%
\special{pa 3966 432}%
\special{pa 3970 432}%
\special{pa 3976 430}%
\special{pa 3980 426}%
\special{pa 3986 422}%
\special{pa 3990 414}%
\special{pa 3996 408}%
\special{pa 4000 400}%
\special{pa 4006 394}%
\special{pa 4010 386}%
\special{pa 4016 380}%
\special{pa 4020 374}%
\special{pa 4026 372}%
\special{pa 4030 370}%
\special{pa 4036 368}%
\special{pa 4040 370}%
\special{pa 4046 374}%
\special{pa 4050 378}%
\special{pa 4056 384}%
\special{pa 4060 390}%
\special{pa 4066 398}%
\special{pa 4070 406}%
\special{pa 4076 412}%
\special{pa 4080 420}%
\special{pa 4086 424}%
\special{pa 4090 428}%
\special{pa 4096 432}%
\special{pa 4100 432}%
\special{pa 4106 432}%
\special{pa 4110 428}%
\special{pa 4116 424}%
\special{pa 4120 420}%
\special{pa 4126 412}%
\special{pa 4130 406}%
\special{pa 4136 398}%
\special{pa 4140 390}%
\special{pa 4146 384}%
\special{pa 4150 378}%
\special{pa 4156 374}%
\special{pa 4160 370}%
\special{pa 4166 368}%
\special{pa 4170 370}%
\special{pa 4176 372}%
\special{pa 4180 374}%
\special{pa 4186 380}%
\special{pa 4190 386}%
\special{pa 4196 394}%
\special{pa 4200 400}%
\special{pa 4206 408}%
\special{pa 4210 414}%
\special{pa 4216 422}%
\special{pa 4220 426}%
\special{pa 4226 430}%
\special{pa 4230 432}%
\special{pa 4236 432}%
\special{pa 4240 430}%
\special{pa 4246 428}%
\special{pa 4250 424}%
\special{pa 4256 418}%
\special{pa 4260 410}%
\special{pa 4266 402}%
\special{pa 4270 396}%
\special{pa 4276 388}%
\special{pa 4280 382}%
\special{pa 4286 376}%
\special{pa 4290 372}%
\special{pa 4296 370}%
\special{pa 4300 368}%
\special{pa 4306 370}%
\special{pa 4310 372}%
\special{pa 4316 376}%
\special{pa 4320 382}%
\special{pa 4326 388}%
\special{pa 4330 396}%
\special{pa 4336 402}%
\special{pa 4340 410}%
\special{pa 4346 418}%
\special{pa 4350 424}%
\special{pa 4356 428}%
\special{pa 4360 430}%
\special{pa 4366 432}%
\special{pa 4370 432}%
\special{pa 4376 430}%
\special{pa 4380 426}%
\special{pa 4386 422}%
\special{pa 4390 414}%
\special{pa 4396 408}%
\special{pa 4400 400}%
\special{pa 4406 394}%
\special{pa 4410 386}%
\special{pa 4416 380}%
\special{pa 4420 374}%
\special{pa 4426 372}%
\special{pa 4430 370}%
\special{pa 4436 368}%
\special{pa 4440 370}%
\special{pa 4446 374}%
\special{pa 4450 378}%
\special{pa 4456 384}%
\special{pa 4460 390}%
\special{pa 4466 398}%
\special{pa 4470 406}%
\special{pa 4476 412}%
\special{pa 4480 420}%
\special{pa 4486 424}%
\special{pa 4490 428}%
\special{pa 4496 432}%
\special{pa 4500 432}%
\special{pa 4506 432}%
\special{pa 4510 428}%
\special{pa 4516 424}%
\special{pa 4520 420}%
\special{pa 4526 412}%
\special{pa 4530 406}%
\special{pa 4536 398}%
\special{pa 4540 390}%
\special{pa 4546 384}%
\special{pa 4550 378}%
\special{pa 4556 374}%
\special{pa 4560 370}%
\special{pa 4566 368}%
\special{pa 4570 370}%
\special{pa 4576 372}%
\special{pa 4580 374}%
\special{pa 4586 380}%
\special{pa 4590 386}%
\special{pa 4596 394}%
\special{pa 4600 400}%
\special{pa 4606 408}%
\special{pa 4610 414}%
\special{pa 4616 422}%
\special{pa 4620 426}%
\special{pa 4626 430}%
\special{pa 4630 432}%
\special{pa 4636 432}%
\special{pa 4640 430}%
\special{pa 4646 428}%
\special{pa 4650 424}%
\special{pa 4656 418}%
\special{pa 4660 410}%
\special{pa 4666 402}%
\special{pa 4670 396}%
\special{pa 4676 388}%
\special{pa 4680 382}%
\special{pa 4686 376}%
\special{pa 4690 372}%
\special{pa 4696 370}%
\special{pa 4700 368}%
\special{pa 4706 370}%
\special{pa 4710 372}%
\special{pa 4716 376}%
\special{pa 4720 382}%
\special{pa 4726 388}%
\special{pa 4730 396}%
\special{pa 4736 402}%
\special{pa 4740 410}%
\special{pa 4746 418}%
\special{pa 4750 424}%
\special{pa 4756 428}%
\special{pa 4760 430}%
\special{pa 4766 432}%
\special{pa 4770 432}%
\special{pa 4776 430}%
\special{pa 4780 426}%
\special{pa 4786 422}%
\special{pa 4790 414}%
\special{pa 4796 408}%
\special{pa 4800 400}%
\special{pa 4806 394}%
\special{pa 4810 386}%
\special{pa 4816 380}%
\special{pa 4820 374}%
\special{pa 4826 372}%
\special{pa 4830 370}%
\special{pa 4836 368}%
\special{pa 4840 370}%
\special{pa 4846 374}%
\special{pa 4850 378}%
\special{pa 4856 384}%
\special{pa 4860 390}%
\special{pa 4866 398}%
\special{pa 4870 406}%
\special{pa 4876 412}%
\special{pa 4880 420}%
\special{pa 4886 424}%
\special{pa 4890 428}%
\special{pa 4896 432}%
\special{pa 4900 432}%
\special{pa 4906 432}%
\special{pa 4910 428}%
\special{pa 4916 424}%
\special{pa 4920 420}%
\special{pa 4926 412}%
\special{pa 4930 406}%
\special{pa 4936 398}%
\special{pa 4940 390}%
\special{pa 4946 384}%
\special{pa 4950 378}%
\special{pa 4956 374}%
\special{pa 4960 370}%
\special{pa 4966 368}%
\special{pa 4970 370}%
\special{pa 4976 372}%
\special{pa 4980 374}%
\special{pa 4986 380}%
\special{pa 4990 386}%
\special{pa 4996 394}%
\special{pa 5000 400}%
\special{sp}%
% LINE 2 5 3 0
% 2 3200 1000 3200 400
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3200 400}%
\special{ip}%
% LINE 3 0 3 0
% 20 3900 420 3360 960 3790 410 3240 960 3660 420 3200 880 3530 430 3200 760 3410 430 3200 640 3290 430 3200 520 3900 540 3480 960 3900 660 3550 1010 3900 780 3680 1000 3900 900 3810 990
% 
\special{pn 4}%
\special{pa 3900 420}%
\special{pa 3360 960}%
\special{fp}%
\special{pa 3790 410}%
\special{pa 3240 960}%
\special{fp}%
\special{pa 3660 420}%
\special{pa 3200 880}%
\special{fp}%
\special{pa 3530 430}%
\special{pa 3200 760}%
\special{fp}%
\special{pa 3410 430}%
\special{pa 3200 640}%
\special{fp}%
\special{pa 3290 430}%
\special{pa 3200 520}%
\special{fp}%
\special{pa 3900 540}%
\special{pa 3480 960}%
\special{fp}%
\special{pa 3900 660}%
\special{pa 3550 1010}%
\special{fp}%
\special{pa 3900 780}%
\special{pa 3680 1000}%
\special{fp}%
\special{pa 3900 900}%
\special{pa 3810 990}%
\special{fp}%
% LINE 2 5 3 0
% 2 5000 400 5000 1000
% 
\special{pn 8}%
\special{pa 5000 400}%
\special{pa 5000 1000}%
\special{ip}%
% LINE 2 0 3 0
% 20 4990 410 4440 960 4860 420 4320 960 4730 430 4300 860 4610 430 4300 740 4490 430 4300 620 4370 430 4300 500 5000 520 4560 960 5000 640 4680 960 5000 760 4750 1010 5000 880 4880 1000
% 
\special{pn 8}%
\special{pa 4990 410}%
\special{pa 4440 960}%
\special{fp}%
\special{pa 4860 420}%
\special{pa 4320 960}%
\special{fp}%
\special{pa 4730 430}%
\special{pa 4300 860}%
\special{fp}%
\special{pa 4610 430}%
\special{pa 4300 740}%
\special{fp}%
\special{pa 4490 430}%
\special{pa 4300 620}%
\special{fp}%
\special{pa 4370 430}%
\special{pa 4300 500}%
\special{fp}%
\special{pa 5000 520}%
\special{pa 4560 960}%
\special{fp}%
\special{pa 5000 640}%
\special{pa 4680 960}%
\special{fp}%
\special{pa 5000 760}%
\special{pa 4750 1010}%
\special{fp}%
\special{pa 5000 880}%
\special{pa 4880 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2940 650 2940 750 2 0
% $gg$
\put(29.4000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% STR 2 0 3 0
% 3 5080 650 5080 750 2 0
% $gg$
\put(50.8000,-7.5000){\makebox(0,0)[lb]{$gg$}}%
% STR 2 0 3 0
% 3 1400 1300 1400 1400 2 0
% (a)
\put(14.0000,-14.0000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4000 1300 4000 1400 2 0
% (b)
\put(40.0000,-14.0000){\makebox(0,0)[lb]{(b)}}%
% LINE 2 0 3 0
% 2 1200 1000 1200 400
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3900 370 3900 970
% 
\special{pn 8}%
\special{pa 3900 370}%
\special{pa 3900 970}%
\special{fp}%
% LINE 2 0 3 0
% 2 4300 970 4300 370
% 
\special{pn 8}%
\special{pa 4300 970}%
\special{pa 4300 370}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 970 1800 370
% 
\special{pn 8}%
\special{pa 1800 970}%
\special{pa 1800 370}%
\special{fp}%
\end{picture}%


==> fig09.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(25.00,6.10)(2.00,-10.05)
% VECTOR 1 0 3 0
% 2 600 800 1600 800
% 
\special{pn 13}%
\special{pa 600 400}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1533 380}%
\special{pa 1547 400}%
\special{pa 1533 420}%
\special{pa 1600 400}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 800 2600 800
% 
\special{pn 13}%
\special{pa 1600 400}%
\special{pa 2600 400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2600 1400 1600 1400
% 
\special{pn 13}%
\special{pa 2600 1000}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1667 1020}%
\special{pa 1653 1000}%
\special{pa 1667 980}%
\special{pa 1600 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 1400 600 1400
% 
\special{pn 13}%
\special{pa 1600 1000}%
\special{pa 600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1400 1200 800
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 800 2000 1400
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2000 1000}%
\special{fp}%
% LINE 2 5 3 0
% 2 2600 1400 2600 800
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2600 400}%
\special{ip}%
% LINE 2 5 3 0
% 2 600 800 600 1400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1000}%
\special{ip}%
% LINE 3 0 3 0
% 20 1120 800 600 1320 1200 840 650 1390 1200 960 770 1390 1200 1080 890 1390 1200 1200 1010 1390 1200 1320 1130 1390 1000 800 600 1200 880 800 600 1080 760 800 600 960 640 800 600 840
% 
\special{pn 4}%
\special{pa 1120 400}%
\special{pa 600 920}%
\special{fp}%
\special{pa 1200 440}%
\special{pa 650 990}%
\special{fp}%
\special{pa 1200 560}%
\special{pa 770 990}%
\special{fp}%
\special{pa 1200 680}%
\special{pa 890 990}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1010 990}%
\special{fp}%
\special{pa 1200 920}%
\special{pa 1130 990}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 600 800}%
\special{fp}%
\special{pa 880 400}%
\special{pa 600 680}%
\special{fp}%
\special{pa 760 400}%
\special{pa 600 560}%
\special{fp}%
\special{pa 640 400}%
\special{pa 600 440}%
\special{fp}%
% LINE 3 0 3 0
% 18 2560 800 2000 1360 2600 880 2090 1390 2600 1000 2210 1390 2600 1120 2330 1390 2600 1240 2450 1390 2440 800 2000 1240 2320 800 2000 1120 2200 800 2000 1000 2080 800 2000 880
% 
\special{pn 4}%
\special{pa 2560 400}%
\special{pa 2000 960}%
\special{fp}%
\special{pa 2600 480}%
\special{pa 2090 990}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 2210 990}%
\special{fp}%
\special{pa 2600 720}%
\special{pa 2330 990}%
\special{fp}%
\special{pa 2600 840}%
\special{pa 2450 990}%
\special{fp}%
\special{pa 2440 400}%
\special{pa 2000 840}%
\special{fp}%
\special{pa 2320 400}%
\special{pa 2000 720}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2080 400}%
\special{pa 2000 480}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 600 1000 1300 1000
% 
\special{pn 13}%
\special{pa 600 600}%
\special{pa 1300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 600}%
\special{pa 1233 580}%
\special{pa 1247 600}%
\special{pa 1233 620}%
\special{pa 1300 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1300 1200 1200 1200
% 
\special{pn 13}%
\special{pa 1300 800}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1267 820}%
\special{pa 1253 800}%
\special{pa 1267 780}%
\special{pa 1200 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1200 1200 600 1200
% 
\special{pn 13}%
\special{pa 1200 800}%
\special{pa 600 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1900 1000 2000 1000
% 
\special{pn 13}%
\special{pa 1900 600}%
\special{pa 2000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 600}%
\special{pa 1933 580}%
\special{pa 1947 600}%
\special{pa 1933 620}%
\special{pa 2000 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 2000 1000 2600 1000
% 
\special{pn 13}%
\special{pa 2000 600}%
\special{pa 2600 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2600 1200 1900 1200
% 
\special{pn 13}%
\special{pa 2600 800}%
\special{pa 1900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 800}%
\special{pa 1967 820}%
\special{pa 1953 800}%
\special{pa 1967 780}%
\special{pa 1900 800}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1300 1100 1300 1200 1300 1200 1300 1000
% 
\special{pn 13}%
\special{ar 1300 700 100 100  4.7123890 6.2831853}%
\special{ar 1300 700 100 100  0.0000000 1.5707963}%
% CIRCLE 1 0 3 0
% 4 1900 1100 1900 1000 1900 1000 1900 1200
% 
\special{pn 13}%
\special{ar 1900 700 100 100  1.5707963 4.7123890}%
% FUNC 1 0 3 0
% 9 1400 1000 1800 1200 1400 1100 1600 1100 1400 900 1400 1000 1800 1200 0 5 3 0
% 1/2*sin(3*x)
\special{pn 13}%
\special{pa 1400 700}%
\special{pa 1405 693}%
\special{pa 1410 686}%
\special{pa 1415 679}%
\special{pa 1420 674}%
\special{pa 1425 671}%
\special{pa 1430 669}%
\special{pa 1435 668}%
\special{pa 1440 670}%
\special{pa 1445 673}%
\special{pa 1450 677}%
\special{pa 1455 683}%
\special{pa 1460 690}%
\special{pa 1465 698}%
\special{pa 1470 705}%
\special{pa 1475 712}%
\special{pa 1480 719}%
\special{pa 1485 724}%
\special{pa 1490 728}%
\special{pa 1495 731}%
\special{pa 1500 732}%
\special{pa 1505 731}%
\special{pa 1510 728}%
\special{pa 1515 724}%
\special{pa 1520 719}%
\special{pa 1525 712}%
\special{pa 1530 705}%
\special{pa 1535 698}%
\special{pa 1540 690}%
\special{pa 1545 683}%
\special{pa 1550 677}%
\special{pa 1555 673}%
\special{pa 1560 670}%
\special{pa 1565 668}%
\special{pa 1570 669}%
\special{pa 1575 671}%
\special{pa 1580 674}%
\special{pa 1585 679}%
\special{pa 1590 686}%
\special{pa 1595 693}%
\special{pa 1600 700}%
\special{pa 1605 707}%
\special{pa 1610 714}%
\special{pa 1615 721}%
\special{pa 1620 726}%
\special{pa 1625 729}%
\special{pa 1630 731}%
\special{pa 1635 732}%
\special{pa 1640 730}%
\special{pa 1645 727}%
\special{pa 1650 723}%
\special{pa 1655 717}%
\special{pa 1660 710}%
\special{pa 1665 702}%
\special{pa 1670 695}%
\special{pa 1675 688}%
\special{pa 1680 681}%
\special{pa 1685 676}%
\special{pa 1690 672}%
\special{pa 1695 669}%
\special{pa 1700 668}%
\special{pa 1705 669}%
\special{pa 1710 672}%
\special{pa 1715 676}%
\special{pa 1720 681}%
\special{pa 1725 688}%
\special{pa 1730 695}%
\special{pa 1735 702}%
\special{pa 1740 710}%
\special{pa 1745 717}%
\special{pa 1750 723}%
\special{pa 1755 727}%
\special{pa 1760 730}%
\special{pa 1765 732}%
\special{pa 1770 731}%
\special{pa 1775 729}%
\special{pa 1780 726}%
\special{pa 1785 721}%
\special{pa 1790 714}%
\special{pa 1795 707}%
\special{pa 1800 700}%
\special{sp}%
% STR 2 0 3 0
% 3 200 1050 200 1150 2 0
% $qq\bar{q}\bar{q}$
\put(2.0000,-7.5000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
% STR 2 0 3 0
% 3 2700 1050 2700 1150 2 0
% $qq\bar{q}\bar{q}$
\put(27.0000,-7.5000){\makebox(0,0)[lb]{$qq\bar{q}\bar{q}$}}%
\end{picture}%


==> fig101.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 17.5000, 11.0700)(  2.6000,-16.7900)
% LINE 1 0 3 0
% 10 394 888 1184 888 1184 888 1975 572 394 1363 1184 1363 1184 1363 1975 1679 1975 1679 1975 1679
% 
\special{pn 13}%
\special{pa 394 888}%
\special{pa 1184 888}%
\special{fp}%
\special{pa 1184 888}%
\special{pa 1976 572}%
\special{fp}%
\special{pa 394 1364}%
\special{pa 1184 1364}%
\special{fp}%
\special{pa 1184 1364}%
\special{pa 1976 1680}%
\special{fp}%
\special{pa 1976 1680}%
\special{pa 1976 1680}%
\special{fp}%
% LINE 1 0 3 0
% 10 394 1205 1026 1205 1026 1205 1975 825 394 1047 1026 1047 1026 1047 1184 1110 1248 1141 1975 1442
% 
\special{pn 13}%
\special{pa 394 1206}%
\special{pa 1026 1206}%
\special{fp}%
\special{pa 1026 1206}%
\special{pa 1976 826}%
\special{fp}%
\special{pa 394 1048}%
\special{pa 1026 1048}%
\special{fp}%
\special{pa 1026 1048}%
\special{pa 1184 1110}%
\special{fp}%
\special{pa 1248 1142}%
\special{pa 1976 1442}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 394 888 710 888
% 
\special{pn 13}%
\special{pa 394 888}%
\special{pa 710 888}%
\special{fp}%
\special{sh 1}%
\special{pa 710 888}%
\special{pa 644 868}%
\special{pa 658 888}%
\special{pa 644 908}%
\special{pa 710 888}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 386 1047 702 1047
% 
\special{pn 13}%
\special{pa 386 1048}%
\special{pa 702 1048}%
\special{fp}%
\special{sh 1}%
\special{pa 702 1048}%
\special{pa 636 1028}%
\special{pa 650 1048}%
\special{pa 636 1068}%
\special{pa 702 1048}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1026 1205 647 1205
% 
\special{pn 13}%
\special{pa 1026 1206}%
\special{pa 648 1206}%
\special{fp}%
\special{sh 1}%
\special{pa 648 1206}%
\special{pa 714 1226}%
\special{pa 700 1206}%
\special{pa 714 1186}%
\special{pa 648 1206}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 963 1363 647 1363
% 
\special{pn 13}%
\special{pa 964 1364}%
\special{pa 648 1364}%
\special{fp}%
\special{sh 1}%
\special{pa 648 1364}%
\special{pa 714 1384}%
\special{pa 700 1364}%
\special{pa 714 1344}%
\special{pa 648 1364}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1184 888 1580 730
% 
\special{pn 13}%
\special{pa 1184 888}%
\special{pa 1580 730}%
\special{fp}%
\special{sh 1}%
\special{pa 1580 730}%
\special{pa 1512 736}%
\special{pa 1530 750}%
\special{pa 1526 774}%
\special{pa 1580 730}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1248 1141 1572 1276
% 
\special{pn 13}%
\special{pa 1248 1142}%
\special{pa 1572 1276}%
\special{fp}%
\special{sh 1}%
\special{pa 1572 1276}%
\special{pa 1518 1232}%
\special{pa 1524 1256}%
\special{pa 1504 1270}%
\special{pa 1572 1276}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1896 857 1540 999
% 
\special{pn 13}%
\special{pa 1896 858}%
\special{pa 1540 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1000}%
\special{pa 1610 994}%
\special{pa 1590 980}%
\special{pa 1596 956}%
\special{pa 1540 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1873 1640 1533 1497
% 
\special{pn 13}%
\special{pa 1874 1640}%
\special{pa 1534 1498}%
\special{fp}%
\special{sh 1}%
\special{pa 1534 1498}%
\special{pa 1588 1542}%
\special{pa 1582 1518}%
\special{pa 1602 1504}%
\special{pa 1534 1498}%
\special{fp}%
% STR 2 0 3 0
% 3 2010 690 2010 790 2 0
% $P$
\put(20.1000,-7.9000){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 2010 1540 2010 1640 2 0
% $P$
\put(20.1000,-16.4000){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 260 1100 260 1200 2 0
% $S$
\put(2.6000,-12.0000){\makebox(0,0)[lb]{$S$}}%
\end{picture}%


==> fig102.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.8000,  9.4100)(  2.2000,-15.6100)
% LINE 1 0 3 0
% 8 364 962 1220 962 1220 962 2075 620 364 1219 1220 1219 1220 1219 2075 1561
% 
\special{pn 13}%
\special{pa 364 962}%
\special{pa 1220 962}%
\special{fp}%
\special{pa 1220 962}%
\special{pa 2076 620}%
\special{fp}%
\special{pa 364 1220}%
\special{pa 1220 1220}%
\special{fp}%
\special{pa 1220 1220}%
\special{pa 2076 1562}%
\special{fp}%
% LINE 1 0 3 0
% 4 2075 1347 1391 1082 1391 1082 2075 825
% 
\special{pn 13}%
\special{pa 2076 1348}%
\special{pa 1392 1082}%
\special{fp}%
\special{pa 1392 1082}%
\special{pa 2076 826}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 364 962 792 962
% 
\special{pn 13}%
\special{pa 364 962}%
\special{pa 792 962}%
\special{fp}%
\special{sh 1}%
\special{pa 792 962}%
\special{pa 726 942}%
\special{pa 740 962}%
\special{pa 726 982}%
\special{pa 792 962}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 963 1219 723 1219
% 
\special{pn 13}%
\special{pa 964 1220}%
\special{pa 724 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 724 1220}%
\special{pa 790 1240}%
\special{pa 776 1220}%
\special{pa 790 1200}%
\special{pa 724 1220}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1220 962 1733 757
% 
\special{pn 13}%
\special{pa 1220 962}%
\special{pa 1734 758}%
\special{fp}%
\special{sh 1}%
\special{pa 1734 758}%
\special{pa 1664 764}%
\special{pa 1684 778}%
\special{pa 1680 800}%
\special{pa 1734 758}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2075 834 1767 937
% 
\special{pn 13}%
\special{pa 2076 834}%
\special{pa 1768 938}%
\special{fp}%
\special{sh 1}%
\special{pa 1768 938}%
\special{pa 1838 936}%
\special{pa 1818 920}%
\special{pa 1824 898}%
\special{pa 1768 938}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2075 1561 1690 1407
% 
\special{pn 13}%
\special{pa 2076 1562}%
\special{pa 1690 1408}%
\special{fp}%
\special{sh 1}%
\special{pa 1690 1408}%
\special{pa 1744 1450}%
\special{pa 1740 1428}%
\special{pa 1760 1414}%
\special{pa 1690 1408}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1519 1125 1810 1245
% 
\special{pn 13}%
\special{pa 1520 1126}%
\special{pa 1810 1246}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 1246}%
\special{pa 1756 1202}%
\special{pa 1762 1226}%
\special{pa 1742 1238}%
\special{pa 1810 1246}%
\special{fp}%
% STR 2 0 3 0
% 3 2100 710 2100 810 2 0
% $P$
\put(21.0000,-8.1000){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 2090 1420 2090 1520 2 0
% $P$
\put(20.9000,-15.2000){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 220 1090 220 1190 2 0
% $S'$
\put(2.2000,-11.9000){\makebox(0,0)[lb]{$S'$}}%
\end{picture}%


==> fig103.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 19.0000,  9.4500)(  2.1000,-14.2900)
% LINE 1 0 3 0
% 4 2073 1214 1386 948 1386 948 2073 690
% 
\special{pn 13}%
\special{pa 2074 1214}%
\special{pa 1386 948}%
\special{fp}%
\special{pa 1386 948}%
\special{pa 2074 690}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1215 827 1730 621
% 
\special{pn 13}%
\special{pa 1216 828}%
\special{pa 1730 622}%
\special{fp}%
\special{sh 1}%
\special{pa 1730 622}%
\special{pa 1662 628}%
\special{pa 1680 642}%
\special{pa 1676 664}%
\special{pa 1730 622}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2073 699 1764 802
% 
\special{pn 13}%
\special{pa 2074 700}%
\special{pa 1764 802}%
\special{fp}%
\special{sh 1}%
\special{pa 1764 802}%
\special{pa 1834 800}%
\special{pa 1816 786}%
\special{pa 1822 762}%
\special{pa 1764 802}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2073 1429 1687 1274
% 
\special{pn 13}%
\special{pa 2074 1430}%
\special{pa 1688 1274}%
\special{fp}%
\special{sh 1}%
\special{pa 1688 1274}%
\special{pa 1742 1318}%
\special{pa 1736 1294}%
\special{pa 1756 1280}%
\special{pa 1688 1274}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1515 991 1807 1111
% 
\special{pn 13}%
\special{pa 1516 992}%
\special{pa 1808 1112}%
\special{fp}%
\special{sh 1}%
\special{pa 1808 1112}%
\special{pa 1754 1068}%
\special{pa 1758 1092}%
\special{pa 1738 1104}%
\special{pa 1808 1112}%
\special{fp}%
% LINE 1 0 3 0
% 2 1215 827 2073 484
% 
\special{pn 13}%
\special{pa 1216 828}%
\special{pa 2074 484}%
\special{fp}%
% LINE 1 0 3 0
% 2 2073 1429 1215 1085
% 
\special{pn 13}%
\special{pa 2074 1430}%
\special{pa 1216 1086}%
\special{fp}%
% LINE 1 0 3 0
% 2 1215 827 1215 1085
% 
\special{pn 13}%
\special{pa 1216 828}%
\special{pa 1216 1086}%
\special{fp}%
% FUNC 1 0 3 0
% 9 356 656 1215 999 356 827 528 827 356 656 356 656 1215 999 0 3 1 0
% 0.12*sin(4*x)
\special{pn 13}%
\special{pa 356 828}%
\special{pa 360 822}%
\special{pa 366 814}%
\special{pa 370 810}%
\special{pa 376 808}%
\special{pa 380 808}%
\special{pa 386 810}%
\special{pa 390 814}%
\special{pa 396 822}%
\special{pa 400 828}%
\special{pa 406 836}%
\special{pa 410 842}%
\special{pa 416 846}%
\special{pa 420 848}%
\special{pa 426 846}%
\special{pa 430 844}%
\special{pa 436 838}%
\special{pa 440 830}%
\special{pa 446 824}%
\special{pa 450 816}%
\special{pa 456 810}%
\special{pa 460 808}%
\special{pa 466 808}%
\special{pa 470 810}%
\special{pa 476 814}%
\special{pa 480 820}%
\special{pa 486 828}%
\special{pa 490 834}%
\special{pa 496 842}%
\special{pa 500 846}%
\special{pa 506 848}%
\special{pa 510 848}%
\special{pa 516 844}%
\special{pa 520 838}%
\special{pa 526 832}%
\special{pa 530 824}%
\special{pa 536 818}%
\special{pa 540 812}%
\special{pa 546 808}%
\special{pa 550 806}%
\special{pa 556 808}%
\special{pa 560 812}%
\special{pa 566 818}%
\special{pa 570 826}%
\special{pa 576 834}%
\special{pa 580 840}%
\special{pa 586 846}%
\special{pa 590 848}%
\special{pa 596 848}%
\special{pa 600 846}%
\special{pa 606 840}%
\special{pa 610 834}%
\special{pa 616 826}%
\special{pa 620 818}%
\special{pa 626 812}%
\special{pa 630 808}%
\special{pa 636 806}%
\special{pa 640 808}%
\special{pa 646 812}%
\special{pa 650 818}%
\special{pa 656 824}%
\special{pa 660 832}%
\special{pa 666 838}%
\special{pa 670 844}%
\special{pa 676 848}%
\special{pa 680 848}%
\special{pa 686 846}%
\special{pa 690 842}%
\special{pa 696 834}%
\special{pa 700 828}%
\special{pa 706 820}%
\special{pa 710 814}%
\special{pa 716 810}%
\special{pa 720 808}%
\special{pa 726 808}%
\special{pa 730 810}%
\special{pa 736 816}%
\special{pa 740 824}%
\special{pa 746 830}%
\special{pa 750 838}%
\special{pa 756 844}%
\special{pa 760 846}%
\special{pa 766 848}%
\special{pa 770 846}%
\special{pa 776 842}%
\special{pa 780 836}%
\special{pa 786 828}%
\special{pa 790 822}%
\special{pa 796 814}%
\special{pa 800 810}%
\special{pa 806 808}%
\special{pa 810 808}%
\special{pa 816 810}%
\special{pa 820 814}%
\special{pa 826 822}%
\special{pa 830 828}%
\special{pa 836 836}%
\special{pa 840 842}%
\special{pa 846 846}%
\special{pa 850 848}%
\special{pa 856 846}%
\special{pa 860 844}%
\special{pa 866 838}%
\special{pa 870 830}%
\special{pa 876 824}%
\special{pa 880 816}%
\special{pa 886 810}%
\special{pa 890 808}%
\special{pa 896 808}%
\special{pa 900 810}%
\special{pa 906 814}%
\special{pa 910 820}%
\special{pa 916 828}%
\special{pa 920 834}%
\special{pa 926 842}%
\special{pa 930 846}%
\special{pa 936 848}%
\special{pa 940 848}%
\special{pa 946 844}%
\special{pa 950 838}%
\special{pa 956 832}%
\special{pa 960 824}%
\special{pa 966 818}%
\special{pa 970 812}%
\special{pa 976 808}%
\special{pa 980 806}%
\special{pa 986 808}%
\special{pa 990 812}%
\special{pa 996 818}%
\special{pa 1000 826}%
\special{pa 1006 834}%
\special{pa 1010 840}%
\special{pa 1016 846}%
\special{pa 1020 848}%
\special{pa 1026 848}%
\special{pa 1030 846}%
\special{pa 1036 840}%
\special{pa 1040 834}%
\special{pa 1046 826}%
\special{pa 1050 818}%
\special{pa 1056 812}%
\special{pa 1060 808}%
\special{pa 1066 806}%
\special{pa 1070 808}%
\special{pa 1076 812}%
\special{pa 1080 818}%
\special{pa 1086 824}%
\special{pa 1090 832}%
\special{pa 1096 838}%
\special{pa 1100 844}%
\special{pa 1106 848}%
\special{pa 1110 848}%
\special{pa 1116 846}%
\special{pa 1120 842}%
\special{pa 1126 834}%
\special{pa 1130 828}%
\special{pa 1136 820}%
\special{pa 1140 814}%
\special{pa 1146 810}%
\special{pa 1150 808}%
\special{pa 1156 808}%
\special{pa 1160 810}%
\special{pa 1166 816}%
\special{pa 1170 824}%
\special{pa 1176 830}%
\special{pa 1180 838}%
\special{pa 1186 844}%
\special{pa 1190 846}%
\special{pa 1196 848}%
\special{pa 1200 846}%
\special{pa 1206 842}%
\special{pa 1210 836}%
\special{pa 1216 828}%
\special{sp}%
% FUNC 1 0 3 0
% 9 356 913 1215 1257 356 1085 528 1085 356 913 356 913 1215 1257 0 3 1 0
% 0.12*sin(4*x)
\special{pn 13}%
\special{pa 356 1088}%
\special{pa 360 1080}%
\special{pa 366 1072}%
\special{pa 370 1068}%
\special{pa 376 1066}%
\special{pa 380 1066}%
\special{pa 386 1068}%
\special{pa 390 1072}%
\special{pa 396 1080}%
\special{pa 400 1088}%
\special{pa 406 1094}%
\special{pa 410 1100}%
\special{pa 416 1104}%
\special{pa 420 1106}%
\special{pa 426 1106}%
\special{pa 430 1102}%
\special{pa 436 1096}%
\special{pa 440 1088}%
\special{pa 446 1082}%
\special{pa 450 1074}%
\special{pa 456 1068}%
\special{pa 460 1066}%
\special{pa 466 1064}%
\special{pa 470 1068}%
\special{pa 476 1072}%
\special{pa 480 1078}%
\special{pa 486 1086}%
\special{pa 490 1092}%
\special{pa 496 1100}%
\special{pa 500 1104}%
\special{pa 506 1106}%
\special{pa 510 1106}%
\special{pa 516 1102}%
\special{pa 520 1096}%
\special{pa 526 1090}%
\special{pa 530 1082}%
\special{pa 536 1076}%
\special{pa 540 1070}%
\special{pa 546 1066}%
\special{pa 550 1064}%
\special{pa 556 1066}%
\special{pa 560 1070}%
\special{pa 566 1076}%
\special{pa 570 1084}%
\special{pa 576 1092}%
\special{pa 580 1098}%
\special{pa 586 1104}%
\special{pa 590 1106}%
\special{pa 596 1106}%
\special{pa 600 1104}%
\special{pa 606 1098}%
\special{pa 610 1092}%
\special{pa 616 1084}%
\special{pa 620 1076}%
\special{pa 626 1070}%
\special{pa 630 1066}%
\special{pa 636 1064}%
\special{pa 640 1066}%
\special{pa 646 1070}%
\special{pa 650 1076}%
\special{pa 656 1082}%
\special{pa 660 1090}%
\special{pa 666 1096}%
\special{pa 670 1102}%
\special{pa 676 1106}%
\special{pa 680 1106}%
\special{pa 686 1104}%
\special{pa 690 1100}%
\special{pa 696 1092}%
\special{pa 700 1086}%
\special{pa 706 1078}%
\special{pa 710 1072}%
\special{pa 716 1068}%
\special{pa 720 1064}%
\special{pa 726 1066}%
\special{pa 730 1068}%
\special{pa 736 1074}%
\special{pa 740 1082}%
\special{pa 746 1088}%
\special{pa 750 1096}%
\special{pa 756 1102}%
\special{pa 760 1106}%
\special{pa 766 1106}%
\special{pa 770 1104}%
\special{pa 776 1100}%
\special{pa 780 1094}%
\special{pa 786 1088}%
\special{pa 790 1080}%
\special{pa 796 1072}%
\special{pa 800 1068}%
\special{pa 806 1066}%
\special{pa 810 1066}%
\special{pa 816 1068}%
\special{pa 820 1072}%
\special{pa 826 1080}%
\special{pa 830 1088}%
\special{pa 836 1094}%
\special{pa 840 1100}%
\special{pa 846 1104}%
\special{pa 850 1106}%
\special{pa 856 1106}%
\special{pa 860 1102}%
\special{pa 866 1096}%
\special{pa 870 1088}%
\special{pa 876 1082}%
\special{pa 880 1074}%
\special{pa 886 1068}%
\special{pa 890 1066}%
\special{pa 896 1064}%
\special{pa 900 1068}%
\special{pa 906 1072}%
\special{pa 910 1078}%
\special{pa 916 1086}%
\special{pa 920 1092}%
\special{pa 926 1100}%
\special{pa 930 1104}%
\special{pa 936 1106}%
\special{pa 940 1106}%
\special{pa 946 1102}%
\special{pa 950 1096}%
\special{pa 956 1090}%
\special{pa 960 1082}%
\special{pa 966 1076}%
\special{pa 970 1070}%
\special{pa 976 1066}%
\special{pa 980 1064}%
\special{pa 986 1066}%
\special{pa 990 1070}%
\special{pa 996 1076}%
\special{pa 1000 1084}%
\special{pa 1006 1092}%
\special{pa 1010 1098}%
\special{pa 1016 1104}%
\special{pa 1020 1106}%
\special{pa 1026 1106}%
\special{pa 1030 1104}%
\special{pa 1036 1098}%
\special{pa 1040 1092}%
\special{pa 1046 1084}%
\special{pa 1050 1076}%
\special{pa 1056 1070}%
\special{pa 1060 1066}%
\special{pa 1066 1064}%
\special{pa 1070 1066}%
\special{pa 1076 1070}%
\special{pa 1080 1076}%
\special{pa 1086 1082}%
\special{pa 1090 1090}%
\special{pa 1096 1096}%
\special{pa 1100 1102}%
\special{pa 1106 1106}%
\special{pa 1110 1106}%
\special{pa 1116 1104}%
\special{pa 1120 1100}%
\special{pa 1126 1092}%
\special{pa 1130 1086}%
\special{pa 1136 1078}%
\special{pa 1140 1072}%
\special{pa 1146 1068}%
\special{pa 1150 1064}%
\special{pa 1156 1066}%
\special{pa 1160 1068}%
\special{pa 1166 1074}%
\special{pa 1170 1082}%
\special{pa 1176 1088}%
\special{pa 1180 1096}%
\special{pa 1186 1102}%
\special{pa 1190 1106}%
\special{pa 1196 1106}%
\special{pa 1200 1104}%
\special{pa 1206 1100}%
\special{pa 1210 1094}%
\special{pa 1216 1088}%
\special{sp}%
% STR 2 0 3 0
% 3 210 931 210 1016 2 0
% $G$
\put(2.1000,-10.1600){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0
% 3 2110 580 2110 680 2 0
% $P$
\put(21.1000,-6.8000){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 2110 1280 2110 1380 2 0
% $P$
\put(21.1000,-13.8000){\makebox(0,0)[lb]{$P$}}%
\end{picture}%

